Enforcing essential boundary conditions on domains defined by point clouds

This paper develops and investigates a new method for the application of Dirichlet boundary conditions for computational models defined by point clouds. Point cloud models often stem from laser or structured-light scanners which are used to scan existing mechanical structures for which CAD models either do not exist or from which the artifact under investigation deviates in shape or topology. Instead of reconstructing a CAD model from point clouds via surface reconstruction and a subsequent boundary conforming mesh generation, a direct analysis without pre-processing is possible using embedded domain finite element methods. These methods use non-boundary conforming meshes which calls for a weak enforcement of Dirichlet boundary conditions. For point cloud based models, Dirichlet boundary conditions are usually imposed using a diffuse interface approach. This leads to a significant computational overhead due to the necessary computation of domain integrals. Additionally, undesired side effects on the gradients of the solution arise which can only be controlled to some extent. This paper develops a new sharp interface approach for point cloud based models which avoids both issues. The computation of domain integrals is circumvented by an implicit approximation of corresponding Voronoi diagrams of higher order and the resulting sharp approximation avoids the side-effects of diffuse approaches. Benchmark examples from the graphics as well as the computational mechanics community are used to verify the algorithm. All algorithms are implemented in the FCMLab framework and provided at https://gitlab.lrz.de/cie_sam_public/fcmlab/. Further, we discuss challenges and limitations of point cloud based analysis w.r.t. application of Dirichlet boundary conditions.

==> figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.16470,0.51760,0.97650}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.704in,
height=1.743in,
at={(1.038in,0.235in)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
every x tick/.append style={white},
xmin=-100,
xmax=325,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
every y tick/.append style={white},
ymin=-100,
ymax=325,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=2.0917pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
300	0\\
288.826864631866	41.5270338566868\\
260.702954395623	76.5492941978578\\
224.955217662579	102.733605620063\\
190.136765040639	122.193479216642\\
161.537876489965	139.973366771087\\
139.973366771087	161.537876489965\\
122.193479216642	190.136765040639\\
102.733605620063	224.955217662579\\
76.5492941978578	260.702954395623\\
41.5270338566868	288.826864631866\\
8.49830834647197e-14	300\\
-41.2809109786974	287.115042414822\\
-72.7692280720707	247.829231428873\\
-84.8654386741453	185.82938965051\\
-70.9325381631048	110.373183814031\\
-29.62979127416	34.1946019709328\\
34.1946019709327	-29.6297912741599\\
110.37318381403	-70.9325381631047\\
185.82938965051	-84.8654386741453\\
247.829231428873	-72.7692280720707\\
287.115042414822	-41.2809109786974\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.68733595800525	200.415354330709\\
-551.312664041995	308.415354330709\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.2869084535526	165.552851557233\\
-666.713091546447	39.5528515572334\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.7887432536623	187.236314572089\\
6.68733595800525	200.415354330709\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.2869084535526	165.552851557233\\
12.7887432536623	187.236314572089\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.16372518121651	218.955404979515\\
-348.836274818783	506.955404979515\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.01729323308271	208.146616541353\\
2.16372518121651	218.955404979515\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.68733595800525	200.415354330709\\
6.01729323308271	208.146616541353\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
38.0339870737687	119.761756184533\\
-645.966012926231	-249.238243815467\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.0244712990937	158.384712990937\\
17.2869084535526	165.552851557233\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
38.0339870737687	119.761756184533\\
22.0244712990937	158.384712990937\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.08375125376128	222.274322968907\\
-114.916248746239	591.274322968907\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.16372518121651	218.955404979515\\
2.08375125376128	222.274322968907\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.4697986577181	73.4697986577181\\
-502.530201342282	-502.530201342282\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
40.2140430351076	117.637599093998\\
38.0339870737687	119.761756184533\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.4697986577181	73.4697986577181\\
40.2140430351076	117.637599093998\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.08375125376128	222.274322968907\\
101.083751253761	600.274322968907\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
119.761756184533	38.0339870737687\\
-249.238243815467	-645.966012926231\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.4697986577181	73.4697986577181\\
117.637599093998	40.2140430351076\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
117.637599093998	40.2140430351076\\
119.761756184533	38.0339870737687\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.01729323308271	208.146616541353\\
258.017293233083	523.146616541353\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.7887432536623	187.236314572089\\
640.8	640.8\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
640.8	640.8\\
2296.8	2296.8\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.0244712990937	158.384712990937\\
320.3125	320.3125\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
640.8	640.8\\
320.3125	320.3125\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165.552851557233	17.2869084535526\\
39.5528515572334	-666.713091546447\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
119.761756184533	38.0339870737687\\
158.384712990937	22.0244712990937\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
158.384712990937	22.0244712990937\\
165.552851557233	17.2869084535526\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
40.2140430351076	117.637599093998\\
257	257\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
320.3125	320.3125\\
257	257\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.4697986577181	73.4697986577181\\
257	257\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
117.637599093998	40.2140430351076\\
257	257\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165.552851557233	17.2869084535526\\
187.236314572089	12.7887432536623\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
200.415354330709	6.68733595800525\\
308.415354330709	-551.312664041995\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
187.236314572089	12.7887432536623\\
200.415354330709	6.68733595800525\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
320.3125	320.3125\\
158.384712990937	22.0244712990937\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
640.8	640.8\\
187.236314572089	12.7887432536623\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
200.415354330709	6.68733595800525\\
208.146616541353	6.01729323308271\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
218.955404979515	2.16372518121651\\
506.955404979515	-348.836274818783\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
208.146616541353	6.01729323308271\\
218.955404979515	2.16372518121651\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
208.146616541353	6.01729323308271\\
523.146616541353	258.017293233083\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
218.955404979515	2.16372518121651\\
222.274322968907	2.08375125376128\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.274322968907	2.08375125376128\\
591.274322968907	-114.916248746239\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.274322968907	2.08375125376128\\
600.274322968907	101.083751253761\\
};
\end{axis}

\begin{axis}[%
width=1.704in,
height=1.743in,
at={(3.281in,0.235in)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
every x tick/.append style={white},
xmin=-100,
xmax=325,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
every y tick/.append style={white},
ymin=-100,
ymax=325,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=2.0917pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
300	0\\
288.826864631866	41.5270338566868\\
260.702954395623	76.5492941978578\\
224.955217662579	102.733605620063\\
190.136765040639	122.193479216642\\
161.537876489965	139.973366771087\\
139.973366771087	161.537876489965\\
122.193479216642	190.136765040639\\
102.733605620063	224.955217662579\\
76.5492941978578	260.702954395623\\
41.5270338566868	288.826864631866\\
8.49830834647197e-14	300\\
-41.2809109786974	287.115042414822\\
-72.7692280720707	247.829231428873\\
-84.8654386741453	185.82938965051\\
-70.9325381631048	110.373183814031\\
-29.62979127416	34.1946019709328\\
34.1946019709327	-29.6297912741599\\
110.37318381403	-70.9325381631047\\
185.82938965051	-84.8654386741453\\
247.829231428873	-72.7692280720707\\
287.115042414822	-41.2809109786974\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
8.92829165411269	199.981620970172\\
6.68733595800525	200.415354330709\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.9279199391943	165.855143146694\\
17.2869084535526	165.552851557233\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.42778782399035	207.9968053044\\
-906.57221217601	603.9968053044\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.469069561924	137.850650170433\\
-1348.53093043808	-357.149349829567\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.17448680351906	205.843108504399\\
2.42778782399035	207.9968053044\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.5628686420096	197.966171674415\\
8.92829165411269	199.981620970172\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.68733595800525	200.415354330709\\
4.17448680351906	205.843108504399\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.7641661625328	174.329401088929\\
12.7887432536623	187.236314572089\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.2869084535526	165.552851557233\\
19.1029230979374	156.798729681737\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.7887432536623	187.236314572089\\
10.5628686420096	197.966171674415\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.1029230979374	156.798729681737\\
19.469069561924	137.850650170433\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.9279199391943	165.855143146694\\
18.7641661625328	174.329401088929\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.63662239089184	180.154153947694\\
-1234.36337760911	162.154153947694\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.47802197802198	217.877007607777\\
2.16372518121651	218.955404979515\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.61650485436893	220.490291262136\\
-466.383495145631	877.490291262136\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.40891840607211	215.166326083783\\
3.47802197802198	217.877007607777\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.16372518121651	218.955404979515\\
1.61650485436893	220.490291262136\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
8.92829165411269	199.981620970172\\
6.01729323308271	208.146616541353\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.68733595800525	200.415354330709\\
8.12164517253398	183.865632624608\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.01729323308271	208.146616541353\\
5.40891840607211	215.166326083783\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
8.12164517253398	183.865632624608\\
7.63662239089184	180.154153947694\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
38.4469396741524	119.984533245266\\
38.0339870737687	119.761756184533\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
46.2	88.525\\
-1213.8	-856.475\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.2869084535526	165.552851557233\\
7.63662239089184	180.154153947694\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
33.1211474009332	141.594959584675\\
22.0244712990937	158.384712990937\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
38.0339870737687	119.761756184533\\
39.187901811806	116.977936879018\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.0244712990937	158.384712990937\\
18.9279199391943	165.855143146694\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
39.187901811806	116.977936879018\\
46.2	88.525\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
38.4469396741524	119.984533245266\\
33.1211474009332	141.594959584675\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.47802197802198	217.877007607777\\
2.08375125376129	222.274322968907\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.42778782399035	207.9968053044\\
2.16372518121651	218.955404979515\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.08375125376129	222.274322968907\\
-15.9162487462387	969.274322968907\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
88.525	46.2\\
-856.475	-1213.8\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
38.0339870737687	119.761756184533\\
19.469069561924	137.850650170433\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
59.4132947976879	98.9306358381503\\
40.2140430351076	117.637599093998\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
40.2140430351076	117.637599093998\\
38.4469396741524	119.984533245266\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
88.525	46.2\\
73.4697986577181	73.4697986577181\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.4697986577181	73.4697986577181\\
59.4132947976879	98.9306358381503\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.61650485436893	220.490291262136\\
2.08375125376129	222.274322968907\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.40891840607211	215.166326083783\\
356.408918406072	908.166326083783\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
119.984533245266	38.4469396741524\\
119.761756184533	38.0339870737687\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.4697986577181	73.4697986577181\\
46.2	88.525\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.4697986577181	73.4697986577181\\
98.9306358381503	59.4132947976879\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
117.637599093998	40.2140430351076\\
119.984533245266	38.4469396741524\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
137.850650170433	19.469069561924\\
-357.149349829567	-1348.53093043808\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
119.761756184533	38.0339870737687\\
137.850650170433	19.469069561924\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
98.9306358381503	59.4132947976879\\
117.637599093998	40.2140430351076\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.17448680351906	205.843108504399\\
6.01729323308271	208.146616541353\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.5628686420096	197.966171674415\\
2020.19003690037	2113.39206642066\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2020.19003690037	2113.39206642066\\
3928.19003690037	4084.39206642066\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.7887432536623	187.236314572089\\
8.12164517253398	183.865632624608\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.7641661625328	174.329401088929\\
402.367863449088	417.458505002943\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
402.367863449088	417.458505002943\\
640.8	640.8\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
640.8	640.8\\
2113.39206642066	2020.19003690037\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2113.39206642066	2020.19003690037\\
4084.39206642066	3928.19003690037\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.0244712990937	158.384712990937\\
19.1029230979374	156.798729681737\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
33.1211474009332	141.594959584675\\
281.263473053892	287.329341317365\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
281.263473053892	287.329341317365\\
320.3125	320.3125\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
320.3125	320.3125\\
417.458505002943	402.367863449088\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2020.19003690037	2113.39206642066\\
640.8	640.8\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
640.8	640.8\\
417.458505002943	402.367863449088\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
88.525	46.2\\
116.977936879018	39.187901811806\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
119.984533245266	38.4469396741524\\
141.594959584675	33.1211474009332\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165.855143146694	18.9279199391943\\
165.552851557233	17.2869084535526\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
119.761756184533	38.0339870737687\\
116.977936879018	39.187901811806\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
158.384712990937	22.0244712990937\\
165.855143146694	18.9279199391943\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165.552851557233	17.2869084535526\\
180.154153947694	7.63662239089184\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
141.594959584675	33.1211474009332\\
158.384712990937	22.0244712990937\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
180.154153947694	7.63662239089184\\
162.154153947694	-1234.36337760911\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
40.2140430351076	117.637599093998\\
39.187901811806	116.977936879018\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
59.4132947976879	98.9306358381503\\
257	257\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
257	257\\
287.329341317365	281.263473053892\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
402.367863449088	417.458505002943\\
320.3125	320.3125\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
320.3125	320.3125\\
287.329341317365	281.263473053892\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
281.263473053892	287.329341317365\\
257	257\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
98.9306358381503	59.4132947976879\\
257	257\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
117.637599093998	40.2140430351076\\
116.977936879018	39.187901811806\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
141.594959584675	33.1211474009332\\
287.329341317365	281.263473053892\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
137.850650170433	19.469069561924\\
156.798729681737	19.1029230979374\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165.855143146694	18.9279199391943\\
174.329401088929	18.7641661625328\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165.552851557233	17.2869084535526\\
156.798729681737	19.1029230979374\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
187.236314572089	12.7887432536623\\
197.966171674415	10.5628686420096\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
199.981620970172	8.92829165411269\\
200.415354330709	6.68733595800525\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
174.329401088929	18.7641661625328\\
187.236314572089	12.7887432536623\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
200.415354330709	6.68733595800525\\
205.843108504399	4.17448680351906\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
207.9968053044	2.42778782399035\\
603.9968053044	-906.57221217601\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
205.843108504399	4.17448680351906\\
207.9968053044	2.42778782399035\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
197.966171674415	10.5628686420096\\
199.981620970172	8.92829165411269\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
158.384712990937	22.0244712990937\\
156.798729681737	19.1029230979374\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
417.458505002943	402.367863449088\\
174.329401088929	18.7641661625328\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
180.154153947694	7.63662239089184\\
183.865632624608	8.12164517253398\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
187.236314572089	12.7887432536623\\
183.865632624608	8.12164517253398\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2113.39206642066	2020.19003690037\\
197.966171674415	10.5628686420096\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
200.415354330709	6.68733595800525\\
183.865632624608	8.12164517253398\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
208.146616541353	6.01729323308271\\
215.166326083783	5.40891840607211\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
217.877007607777	3.47802197802198\\
218.955404979515	2.16372518121651\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
199.981620970172	8.92829165411269\\
208.146616541353	6.01729323308271\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
218.955404979515	2.16372518121651\\
220.490291262136	1.61650485436893\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
220.490291262136	1.61650485436893\\
877.490291262136	-466.383495145631\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
215.166326083783	5.40891840607211\\
217.877007607777	3.47802197802198\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
205.843108504399	4.17448680351906\\
208.146616541353	6.01729323308271\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
215.166326083783	5.40891840607211\\
908.166326083783	356.408918406072\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
207.9968053044	2.42778782399035\\
218.955404979515	2.16372518121651\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.274322968907	2.08375125376129\\
969.274322968907	-15.9162487462387\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
217.877007607777	3.47802197802198\\
222.274322968907	2.08375125376129\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
220.490291262136	1.61650485436893\\
222.274322968907	2.08375125376129\\
};
\end{axis}

\begin{axis}[%
width=1.704in,
height=1.743in,
at={(5.523in,0.235in)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
every x tick/.append style={white},
xmin=-100,
xmax=325,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
every y tick/.append style={white},
ymin=-100,
ymax=325,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=2.0917pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
300	0\\
288.826864631866	41.5270338566868\\
260.702954395623	76.5492941978578\\
224.955217662579	102.733605620063\\
190.136765040639	122.193479216642\\
161.537876489965	139.973366771087\\
139.973366771087	161.537876489965\\
122.193479216642	190.136765040639\\
102.733605620063	224.955217662579\\
76.5492941978578	260.702954395623\\
41.5270338566868	288.826864631866\\
8.49830834647197e-14	300\\
-41.2809109786974	287.115042414822\\
-72.7692280720707	247.829231428873\\
-84.8654386741453	185.82938965051\\
-70.9325381631048	110.373183814031\\
-29.62979127416	34.1946019709328\\
34.1946019709327	-29.6297912741599\\
110.37318381403	-70.9325381631047\\
185.82938965051	-84.8654386741453\\
247.829231428873	-72.7692280720707\\
287.115042414822	-41.2809109786974\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.3923628908252	198.343413634034\\
10.1956560600644	199.736324633536\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.3920071845532	166.493264481365\\
26.7856120257695	167.302612741589\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.28117119641357	205.88246007285\\
3.36678915939366	207.58773541571\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.7847563555874	139.050405260245\\
23.8116788321168	139.421989051095\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.50893078640536	209.440709501364\\
-0.658832780010485	211.802638476324\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.22064911409174	204.436358116686\\
7.28117119641357	205.88246007285\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.3133975406312	197.656677272336\\
17.3923628908252	198.343413634034\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.9296956977964	103.028397166842\\
20.1397273612464	103.144109055501\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.658832780010485	211.802638476324\\
-927.65883278001	1354.80263847632\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.7905846013042	176.724230637227\\
18.4964445298611	188.183995579686\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.36678915939366	207.58773541571\\
2.50893078640536	209.440709501364\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.8927178153446	158.931729518856\\
22.3920071845532	166.493264481365\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1956560600644	199.736324633536\\
9.22064911409174	204.436358116686\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.4367803115828	135.907315421088\\
22.7847563555874	139.050405260245\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
15.2999435506633	59.6244707874682\\
-2297.70005644934	-1695.37552921253\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.1397273612464	103.144109055501\\
20.1094069529652	104.713190184049\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.4964445298611	188.183995579686\\
18.3133975406312	197.656677272336\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
15.2999435506633	59.6244707874682\\
19.9296956977964	103.028397166842\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.1094069529652	104.713190184049\\
23.4367803115828	135.907315421088\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.8116788321168	139.421989051095\\
25.8927178153446	158.931729518856\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
26.7856120257695	167.302612741589\\
27.7905846013042	176.724230637227\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.9688363066358	180.231432410241\\
8.44229470230628	180.165830358004\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.6861842105263	211.142105263158\\
5.30382775119617	216.378910563121\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.65618309715568	152.283719033541\\
3.97661895023859	152.147171097478\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.3923628908252	198.343413634034\\
11.1574646847013	207.096251500323\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-6.75939505041246	113.903758020165\\
-2508.75939505041	-849.096241979835\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.87917046952642	197.314521853767\\
14.3336856460961	184.820150017047\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
8.44229470230628	180.165830358004\\
9.45923453493547	168.431909212283\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.30382775119617	216.378910563121\\
-111.696172248804	1566.37891056312\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.97661895023859	152.147171097478\\
3.47588677267168	148.315481390879\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1956560600644	199.736324633536\\
9.87917046952642	197.314521853767\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1574646847013	207.096251500323\\
11.6861842105263	211.142105263158\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.47588677267168	148.315481390879\\
-6.75939505041246	113.903758020165\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.45923453493547	168.431909212283\\
4.65618309715568	152.283719033541\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.3336856460961	184.820150017047\\
12.9688363066358	180.231432410241\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.00976305397104	188.667836770513\\
-0.700775408474108	189.127250069233\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6457387263703	123.868095891858\\
45.0496961926529	123.546546630247\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.43131789183286	193.763808264843\\
-1715.43131789183	832.763808264843\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8478260869565	91.2608695652174\\
49.8444227005871	91.2583170254403\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.700775408474108	189.127250069233\\
-5.43131789183286	193.763808264843\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
8.44229470230628	180.165830358004\\
6.13291549600173	182.429327858223\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.3920071845532	166.493264481365\\
16.1120325955037	172.648471363347\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
28.4478584729981	160.557728119181\\
42.7232703379631	146.565933708486\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.13291549600173	182.429327858223\\
2.00976305397104	188.667836770513\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.0496961926529	123.546546630247\\
45.8413673232908	122.348713789108\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.9688363066358	180.231432410241\\
16.1120325955037	172.648471363347\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8424124513619	91.2739299610895\\
49.8478260869565	91.2608695652174\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
26.7856120257695	167.302612741589\\
28.4478584729981	160.557728119181\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
54.5684410646388	54.5684410646388\\
59.6244707874682	15.2999435506633\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8444227005871	91.2583170254403\\
54.5684410646388	54.5684410646388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.8413673232908	122.348713789108\\
49.8424124513619	91.2739299610895\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
42.7232703379631	146.565933708486\\
45.6457387263703	123.868095891858\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
59.6244707874682	15.2999435506633\\
-1695.37552921253	-2297.70005644934\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-9.63384615384615	161.624615384615\\
-2286.63384615385	62.6246153846154\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.28117119641357	205.88246007285\\
4.75	213.865384615385\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.52923976608187	203.786549707602\\
2.84670592565329	190.611704085388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.700775408474108	189.127250069233\\
-3.7491601343785	175.292273236282\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.36678915939366	207.58773541571\\
2.52923976608187	203.786549707602\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.30382775119617	216.378910563121\\
4.75	213.865384615385\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.7491601343785	175.292273236282\\
-9.63384615384615	161.624615384615\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.00976305397104	188.667836770513\\
2.84670592565329	190.611704085388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.6861842105263	211.142105263158\\
569.686184210526	1507.14210526316\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.97661895023859	152.147171097478\\
-9.63384615384615	161.624615384615\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.7847563555874	139.050405260245\\
6.84934814099469	150.146788990826\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.0496961926529	123.546546630247\\
25.5316586818594	137.137640813156\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
46.3063701603615	122.671480464251\\
68.2409288824383	107.397677793904\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2608695652174	49.8478260869565\\
91.2583170254403	49.8444227005871\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.65618309715568	152.283719033541\\
6.84934814099469	150.146788990826\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.8116788321168	139.421989051095\\
25.5316586818594	137.137640813156\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2583170254403	49.8444227005871\\
91.2666666666667	49.8333333333333\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
103.028397166842	19.9296956977964\\
103.753424657534	18.6164383561644\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6457387263703	123.868095891858\\
46.3063701603615	122.671480464251\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
103.144109055501	20.1397273612464\\
103.028397166842	19.9296956977964\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2666666666667	49.8333333333333\\
103.144109055501	20.1397273612464\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
103.753424657534	18.6164383561644\\
113.903758020165	-6.75939505041246\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.4285714285714	79.4285714285714\\
91.2608695652174	49.8478260869565\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
68.2409288824383	107.397677793904\\
79.4285714285714	79.4285714285714\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
113.903758020165	-6.75939505041246\\
-849.096241979835	-2508.75939505041\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.658832780010485	211.802638476324\\
-5.33185840707964	193.96017699115\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.43131789183286	193.763808264843\\
-5.33185840707964	193.96017699115\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.50893078640536	209.440709501364\\
4.75	213.865384615385\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.22064911409174	204.436358116686\\
11.1574646847013	207.096251500323\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.3133975406312	197.656677272336\\
2309.19813829787	2738.45611702128\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2309.19813829787	2738.45611702128\\
4316.19813829787	5087.45611702128\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
123.868095891858	45.6457387263703\\
123.546546630247	45.0496961926529\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-6.75939505041246	113.903758020165\\
18.6164383561644	103.753424657534\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.1397273612464	103.144109055501\\
49.8333333333333	91.2666666666667\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8478260869565	91.2608695652174\\
79.4285714285714	79.4285714285714\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.4285714285714	79.4285714285714\\
107.397677793904	68.2409288824383\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.9296956977964	103.028397166842\\
18.6164383561644	103.753424657534\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
122.671480464251	46.3063701603615\\
123.868095891858	45.6457387263703\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8444227005871	91.2583170254403\\
49.8333333333333	91.2666666666667\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
137.137640813156	25.5316586818594\\
139.421989051095	23.8116788321168\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
139.421989051095	23.8116788321168\\
139.050405260245	22.7847563555874\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
150.146788990826	6.84934814099469\\
152.283719033541	4.65618309715568\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
123.546546630247	45.0496961926529\\
137.137640813156	25.5316586818594\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
139.050405260245	22.7847563555874\\
150.146788990826	6.84934814099469\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
152.147171097478	3.97661895023859\\
161.624615384615	-9.63384615384615\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
107.397677793904	68.2409288824383\\
122.671480464251	46.3063701603615\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
152.283719033541	4.65618309715568\\
152.147171097478	3.97661895023859\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
161.624615384615	-9.63384615384615\\
62.6246153846154	-2286.63384615385\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.52923976608187	203.786549707602\\
-5.33185840707964	193.96017699115\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.87917046952642	197.314521853767\\
2.84670592565329	190.611704085388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.4964445298611	188.183995579686\\
14.3336856460961	184.820150017047\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
617.691844300278	672.382298424467\\
652.356174539293	700.39387841559\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.7905846013042	176.724230637227\\
427.044584081388	484.80999401556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
427.044584081388	484.80999401556\\
617.691844300278	672.382298424467\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
776.342105263158	828.473684210526\\
4008.5	4008.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4008.5	4008.5\\
5682.5	5655.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
652.356174539293	700.39387841559\\
776.342105263158	828.473684210526\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.13291549600173	182.429327858223\\
-3.7491601343785	175.292273236282\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
828.473684210526	776.342105263158\\
1047.40969162996	934.462555066079\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.45923453493547	168.431909212283\\
16.1120325955037	172.648471363347\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.8927178153446	158.931729518856\\
28.4478584729981	160.557728119181\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
336.851851851852	356.814814814815\\
339.268199233716	358.352490421456\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
42.7232703379631	146.565933708486\\
303.995694294941	330.104413347686\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
303.995694294941	330.104413347686\\
336.851851851852	356.814814814815\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.715967623252	361.582045621781\\
443.576923076923	443.576923076923\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
443.576923076923	443.576923076923\\
700.39387841559	652.356174539293\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1047.40969162996	934.462555066079\\
2738.45611702128	2309.19813829787\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
339.268199233716	358.352490421456\\
342.715967623252	361.582045621781\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
700.39387841559	652.356174539293\\
828.473684210526	776.342105263158\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2738.45611702128	2309.19813829787\\
5087.45611702128	4316.19813829787\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.47588677267168	148.315481390879\\
6.84934814099469	150.146788990826\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
361.582045621781	342.715967623252\\
369.555555555556	347.044444444444\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.4367803115828	135.907315421088\\
25.5316586818594	137.137640813156\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.8413673232908	122.348713789108\\
46.3063701603615	122.671480464251\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
270.834597875569	278.520485584219\\
295.961538461538	295.961538461538\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
295.961538461538	295.961538461538\\
358.352490421456	339.268199233716\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
369.555555555556	347.044444444444\\
484.80999401556	427.044584081388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
68.2409288824383	107.397677793904\\
270.834597875569	278.520485584219\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1047.40969162996	934.462555066079\\
672.382298424467	617.691844300278\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
358.352490421456	339.268199233716\\
361.582045621781	342.715967623252\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4008.5	4008.5\\
5655.5	5682.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4008.5	4008.5\\
828.473684210526	776.342105263158\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
672.382298424467	617.691844300278\\
484.80999401556	427.044584081388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
15.2999435506633	59.6244707874682\\
54.5684410646388	54.5684410646388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
54.5684410646388	54.5684410646388\\
91.2583170254403	49.8444227005871\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2739299610895	49.8424124513619\\
122.348713789108	45.8413673232908\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
123.868095891858	45.6457387263703\\
146.565933708486	42.7232703379631\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
160.557728119181	28.4478584729981\\
167.302612741589	26.7856120257695\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
167.302612741589	26.7856120257695\\
166.493264481365	22.3920071845532\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2608695652174	49.8478260869565\\
91.2739299610895	49.8424124513619\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
172.648471363347	16.1120325955037\\
180.231432410241	12.9688363066358\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
123.546546630247	45.0496961926529\\
122.348713789108	45.8413673232908\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
182.429327858223	6.13291549600173\\
188.667836770513	2.00976305397104\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
180.231432410241	12.9688363066358\\
180.165830358004	8.44229470230628\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
146.565933708486	42.7232703379631\\
160.557728119181	28.4478584729981\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
166.493264481365	22.3920071845532\\
172.648471363347	16.1120325955037\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
180.165830358004	8.44229470230628\\
182.429327858223	6.13291549600173\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
189.127250069233	-0.700775408474108\\
193.763808264843	-5.43131789183286\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
188.667836770513	2.00976305397104\\
189.127250069233	-0.700775408474108\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
193.763808264843	-5.43131789183286\\
832.763808264843	-1715.43131789183\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.1094069529652	104.713190184049\\
18.6164383561644	103.753424657534\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
278.520485584219	270.834597875569\\
330.104413347686	303.995694294941\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8424124513619	91.2739299610895\\
49.8333333333333	91.2666666666667\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
369.555555555556	347.044444444444\\
356.814814814815	336.851851851852\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
617.691844300278	672.382298424467\\
934.462555066079	1047.40969162996\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
107.397677793904	68.2409288824383\\
278.520485584219	270.834597875569\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2309.19813829787	2738.45611702128\\
934.462555066079	1047.40969162996\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
652.356174539293	700.39387841559\\
443.576923076923	443.576923076923\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
443.576923076923	443.576923076923\\
361.582045621781	342.715967623252\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
356.814814814815	336.851851851852\\
330.104413347686	303.995694294941\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2666666666667	49.8333333333333\\
91.2739299610895	49.8424124513619\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
336.851851851852	356.814814814815\\
347.044444444444	369.555555555556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
122.671480464251	46.3063701603615\\
122.348713789108	45.8413673232908\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
427.044584081388	484.80999401556\\
347.044444444444	369.555555555556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
339.268199233716	358.352490421456\\
295.961538461538	295.961538461538\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
295.961538461538	295.961538461538\\
278.520485584219	270.834597875569\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
146.565933708486	42.7232703379631\\
330.104413347686	303.995694294941\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
59.6244707874682	15.2999435506633\\
103.028397166842	19.9296956977964\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.713190184049	20.1094069529652\\
135.907315421088	23.4367803115828\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
139.421989051095	23.8116788321168\\
158.931729518856	25.8927178153446\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
167.302612741589	26.7856120257695\\
176.724230637227	27.7905846013042\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
103.753424657534	18.6164383561644\\
104.713190184049	20.1094069529652\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
303.995694294941	330.104413347686\\
270.834597875569	278.520485584219\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
137.137640813156	25.5316586818594\\
135.907315421088	23.4367803115828\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
160.557728119181	28.4478584729981\\
158.931729518856	25.8927178153446\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
358.352490421456	339.268199233716\\
356.814814814815	336.851851851852\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
484.80999401556	427.044584081388\\
176.724230637227	27.7905846013042\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
103.144109055501	20.1397273612464\\
104.713190184049	20.1094069529652\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
188.183995579686	18.4964445298611\\
197.656677272336	18.3133975406312\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
139.050405260245	22.7847563555874\\
135.907315421088	23.4367803115828\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
199.736324633536	10.1956560600644\\
204.436358116686	9.22064911409174\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
198.343413634034	17.3923628908252\\
199.736324633536	10.1956560600644\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
166.493264481365	22.3920071845532\\
158.931729518856	25.8927178153446\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
207.58773541571	3.36678915939366\\
209.440709501364	2.50893078640536\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
205.88246007285	7.28117119641357\\
207.58773541571	3.36678915939366\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.724230637227	27.7905846013042\\
188.183995579686	18.4964445298611\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.802638476324	-0.658832780010485\\
1354.80263847632	-927.65883278001\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
197.656677272336	18.3133975406312\\
198.343413634034	17.3923628908252\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
204.436358116686	9.22064911409174\\
205.88246007285	7.28117119641357\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
209.440709501364	2.50893078640536\\
211.802638476324	-0.658832780010485\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
150.146788990826	6.84934814099469\\
148.315481390879	3.47588677267167\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.715967623252	361.582045621781\\
347.044444444444	369.555555555556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
113.903758020165	-6.75939505041246\\
148.315481390879	3.47588677267167\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
152.283719033541	4.65618309715568\\
168.431909212283	9.45923453493547\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
180.231432410241	12.9688363066358\\
184.820150017047	14.3336856460961\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
172.648471363347	16.1120325955037\\
168.431909212283	9.45923453493547\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
700.39387841559	652.356174539293\\
672.382298424467	617.691844300278\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
188.183995579686	18.4964445298611\\
184.820150017047	14.3336856460961\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2738.45611702128	2309.19813829787\\
197.656677272336	18.3133975406312\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
152.147171097478	3.97661895023859\\
148.315481390879	3.47588677267167\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
199.736324633536	10.1956560600644\\
197.314521853767	9.87917046952642\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
207.096251500323	11.1574646847013\\
211.142105263158	11.6861842105263\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
776.342105263158	828.473684210526\\
934.462555066079	1047.40969162996\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
182.429327858223	6.13291549600173\\
175.292273236282	-3.7491601343785\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
161.624615384615	-9.63384615384615\\
175.292273236282	-3.7491601343785\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
188.667836770513	2.00976305397104\\
190.611704085388	2.8467059256533\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.142105263158	11.6861842105263\\
1507.14210526316	569.686184210526\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
197.314521853767	9.87917046952642\\
190.611704085388	2.8467059256533\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
204.436358116686	9.22064911409174\\
207.096251500323	11.1574646847013\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
180.165830358004	8.44229470230628\\
168.431909212283	9.45923453493547\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
216.378910563121	5.30382775119617\\
1566.37891056312	-111.696172248804\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.142105263158	11.6861842105263\\
216.378910563121	5.30382775119617\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
184.820150017047	14.3336856460961\\
197.314521853767	9.87917046952642\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
198.343413634034	17.3923628908252\\
207.096251500323	11.1574646847013\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
189.127250069233	-0.700775408474108\\
175.292273236282	-3.7491601343785\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
207.58773541571	3.36678915939366\\
203.786549707602	2.52923976608187\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
216.378910563121	5.30382775119617\\
213.865384615385	4.75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
203.786549707602	2.52923976608187\\
193.96017699115	-5.33185840707965\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
193.763808264843	-5.43131789183286\\
193.96017699115	-5.33185840707965\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
209.440709501364	2.50893078640536\\
213.865384615385	4.75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
190.611704085388	2.8467059256533\\
203.786549707602	2.52923976608187\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
205.88246007285	7.28117119641357\\
213.865384615385	4.75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.802638476324	-0.658832780010485\\
193.96017699115	-5.33185840707965\\
};
\end{axis}
\end{tikzpicture}%

==> figure5_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.16470,0.51760,0.97650}%
\definecolor{mycolor3}{rgb}{0.00000,0.39220,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.194in,
height=1.23in,
at={(0.625in,1.693in)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
every x tick/.append style={white},
xmin=-75,
xmax=165,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
every y tick/.append style={white},
ymin=-75,
ymax=165,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a)},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
150	0\\
144.413432315933	20.7635169283434\\
130.351477197812	38.2746470989289\\
112.47760883129	51.3668028100317\\
95.0683825203195	61.0967396083212\\
80.7689382449827	69.9866833855436\\
69.9866833855436	80.7689382449827\\
61.0967396083212	95.0683825203195\\
51.3668028100317	112.477608831289\\
38.2746470989289	130.351477197812\\
20.7635169283434	144.413432315933\\
4.24915417323598e-14	150\\
-20.6404554893487	143.557521207411\\
-36.3846140360353	123.914615714436\\
-42.4327193370727	92.9146948252551\\
-35.4662690815524	55.1865919070154\\
-14.81489563708	17.0973009854664\\
17.0973009854663	-14.81489563708\\
55.1865919070152	-35.4662690815523\\
92.914694825255	-42.4327193370726\\
123.914615714436	-36.3846140360353\\
143.557521207411	-20.6404554893487\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-75	-75\\
5	-75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	-75\\
5	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-75	5\\
5	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-75	-75\\
-75	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	-75\\
85	-75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	-75\\
85	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	5\\
85	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	-75\\
5	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	-75\\
165	-75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165	-75\\
165	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	5\\
165	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	-75\\
85	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-75	5\\
5	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	5\\
5	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-75	85\\
5	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-75	5\\
-75	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	5\\
85	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	5\\
85	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	85\\
85	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	5\\
5	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	5\\
165	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165	5\\
165	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	85\\
165	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	5\\
85	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-75	85\\
5	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	85\\
5	165\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-75	165\\
5	165\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-75	85\\
-75	165\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	85\\
85	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	85\\
85	165\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	165\\
85	165\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5	85\\
5	165\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	85\\
165	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165	85\\
165	165\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	165\\
165	165\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	85\\
85	165\\
};
\end{axis}

\begin{axis}[%
width=1.194in,
height=1.23in,
at={(2.259in,1.693in)},
scale only axis,
xmin=85,
xmax=165,
xtick={\empty},
ymin=5,
ymax=85,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b)}
]
\addplot [color=mycolor1, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
144.413432315933	20.7635169283434\\
130.351477197812	38.2746470989289\\
112.47760883129	51.3668028100317\\
95.0683825203195	61.0967396083212\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	5\\
125	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	5\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	45\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	5\\
85	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	5\\
165	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165	5\\
165	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	45\\
165	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	5\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	45\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	45\\
125	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	85\\
125	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	45\\
85	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	45\\
165	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165	45\\
165	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	85\\
165	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	45\\
125	85\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	25\\
105	25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	5\\
105	5\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	25\\
85	5\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	25\\
105	5\\
};
\end{axis}

\begin{axis}[%
width=1.194in,
height=1.23in,
at={(0.625in,0.272in)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
every x tick/.append style={white},
xmin=55,
xmax=115,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
every y tick/.append style={white},
ymin=-25,
ymax=35,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(f)},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	25\\
105	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	5\\
105	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	25\\
85	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	25\\
105	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95	30.556349186104\\
95.4910913834403	30.5485957325127\\
95.9816932363095	30.5253431005496\\
96.4713165160112	30.4866144689442\\
96.9594731554121	30.4324484432387\\
97.4456765493577	30.3628990173054\\
97.9294420397312	30.2780355195246\\
98.410287398571	30.1779425436766\\
98.8877333087662	30.0627198646164\\
99.3613038418501	29.9324823388164\\
99.8305269324164	29.7873597898746\\
100.294934848684	29.6274968791039\\
100.754064658742	29.4530529613304\\
101.20745869201	29.2642019260451\\
101.654664995457	29.0611320240669\\
102.095237784113	28.8440456798906\\
102.528737885441	28.6131592899051\\
102.954733177112	28.3687030066851\\
103.372799017756	28.1109205095702\\
103.78251867025	27.8400687617596\\
104.183483717134	27.5564177541659\\
104.57529446773	27.2602502362822\\
104.95756035656	26.9518614343314\\
105.329900332674	26.6315587569778\\
105.691943239484	26.2996614888963\\
106.043328184749	25.9565004725015\\
106.383704900313	25.6024177781575\\
106.712734091263	25.2377663631946\\
107.030087774147	24.8629097200734\\
107.335449603911	24.4782215140482\\
107.628515189243	24.0840852106886\\
107.908992395994	23.6808936936336\\
108.176601638384	23.2690488729556\\
108.431076157701	22.8489612845287\\
108.67216228821	22.4210496807969\\
108.899619710012	21.9857406133529\\
109.113221688603	21.543468007742\\
109.312755300886	21.094672730916\\
109.498021647415	20.6398021517669\\
109.668836050669	20.1793096951805\\
109.825028239135	19.7136543900521\\
109.966442517042	19.2433004117168\\
110.092937919563	18.7687166192493\\
110.204388353331	18.290376088095\\
110.300682722127	17.8087556384981\\
110.381725037633	17.3243353601969\\
110.447434515104	16.8375981338598\\
110.497745653906	16.3490291497394\\
110.5326083028	15.8591154240244\\
110.55198770994	15.3683453133709\\
110.555864557511	14.8772080280985\\
110.544234980988	14.386193144534\\
110.517110572986	13.895790116992\\
110.474518371703	13.4064877898753\\
110.416500833973	12.9187739103848\\
110.34311579294	12.4331346423222\\
110.254436400407	11.9500540814715\\
110.150551053922	11.4700137730415\\
110.031563308657	10.9934922316514\\
109.897591774185	10.520964464337\\
109.748769996245	10.052901497053\\
109.585246323622	9.58976990514458\\
109.407183760268	9.13203134825449\\
109.21475980282	8.68014211013099\\
109.008166263662	8.2345526437942\\
108.787609079729	7.79570712251467\\
108.553308107216	7.36404299705187\\
108.30549690243	6.93999055959375\\
108.044422488967	6.52397251483211\\
107.770345111483	6.11640355860139\\
107.483537976266	5.71768996450082\\
107.184286978907	5.32822917891209\\
106.872890419307	4.94840942481613\\
106.54965870433	4.57860931480401\\
106.214914038379	4.21919747366768\\
105.868990102216	3.87053217094674\\
105.512231720344	3.5329609637976\\
105.144994517277	3.20682035054093\\
104.767644563046	2.89243543523281\\
104.38055800829	2.59011960359396\\
103.984120709307	2.30017421062001\\
103.578727843417	2.02288828018431\\
103.164783515046	1.75853821693265\\
102.742700352902	1.50738753075705\\
102.312899098661	1.26968657412344\\
101.87580818756	1.04567229251482\\
101.431863321324	0.835567988238902\\
100.981507033852	0.639583097835452\\
100.525188250086	0.457912983305432\\
100.063361838511	0.290738737369907\\
99.5964881577397	0.138227002952874\\
99.1250325976098	0.000529807067973564\\
98.6494651152769	-0.122215590725348\\
98.1702597667498	-0.229886835145145\\
97.6878942343415	-0.322376597153385\\
97.202849350505	-0.39959268094386\\
96.7156086185291	-0.461458115844978\\
96.2266577305718	-0.507911233045808\\
95.7364840835118	-0.538905727068872\\
95.2455762931005	-0.554410701928473\\
94.7544237068995	-0.554410701928473\\
94.2635159164882	-0.538905727068872\\
93.7733422694282	-0.507911233045808\\
93.2843913814709	-0.46145811584498\\
92.797150649495	-0.39959268094386\\
92.3121057656585	-0.322376597153385\\
91.8297402332502	-0.229886835145146\\
91.3505348847231	-0.122215590725348\\
90.8749674023902	0.000529807067971788\\
90.4035118422603	0.138227002952872\\
89.936638161489	0.290738737369907\\
89.4748117499145	0.45791298330543\\
89.0184929661475	0.63958309783545\\
88.5681366786757	0.835567988238902\\
88.1241918124404	1.04567229251482\\
87.6871009013392	1.26968657412344\\
87.257299647098	1.50738753075705\\
86.835216484954	1.75853821693264\\
86.4212721565828	2.02288828018431\\
86.015879290693	2.30017421062001\\
85.6194419917098	2.59011960359395\\
85.2323554369544	2.89243543523281\\
84.8550054827228	3.20682035054093\\
84.4877682796558	3.5329609637976\\
84.131009897784	3.87053217094674\\
83.7850859616212	4.21919747366767\\
83.4503412956698	4.57860931480401\\
83.1271095806929	4.94840942481612\\
82.8157130210934	5.32822917891208\\
82.5164620237342	5.71768996450081\\
82.2296548885173	6.11640355860138\\
81.9555775110326	6.52397251483211\\
81.6945030975705	6.93999055959374\\
81.446691892784	7.36404299705187\\
81.2123909202714	7.79570712251466\\
80.9918337363377	8.2345526437942\\
80.7852401971802	8.680142110131\\
80.5928162397319	9.13203134825448\\
80.4147536763783	9.58976990514458\\
80.2512300037549	10.052901497053\\
80.1024082258149	10.520964464337\\
79.968436691343	10.9934922316514\\
79.8494489460785	11.4700137730415\\
79.7455635995934	11.9500540814715\\
79.6568842070604	12.4331346423222\\
79.5834991660265	12.9187739103848\\
79.5254816282967	13.4064877898753\\
79.4828894270142	13.895790116992\\
79.4557650190116	14.386193144534\\
79.4441354424887	14.8772080280985\\
79.4480122900602	15.3683453133709\\
79.4673916972003	15.8591154240244\\
79.5022543460943	16.3490291497394\\
79.5525654848957	16.8375981338598\\
79.6182749623672	17.3243353601968\\
79.6993172778727	17.8087556384981\\
79.7956116466695	18.2903760880949\\
79.9070620804366	18.7687166192493\\
80.033557482958	19.2433004117168\\
80.1749717608653	19.7136543900521\\
80.3311639493309	20.1793096951805\\
80.5019783525846	20.6398021517669\\
80.6872446991144	21.094672730916\\
80.8867783113969	21.543468007742\\
81.1003802899881	21.9857406133529\\
81.3278377117903	22.4210496807969\\
81.5689238422988	22.8489612845288\\
81.8233983616157	23.2690488729556\\
82.0910076040059	23.6808936936336\\
82.3714848107567	24.0840852106886\\
82.6645503960887	24.4782215140482\\
82.969912225853	24.8629097200734\\
83.2872659087367	25.2377663631946\\
83.616295099687	25.6024177781575\\
83.9566718152508	25.9565004725015\\
84.3080567605157	26.2996614888963\\
84.6700996673263	26.6315587569778\\
85.0424396434396	26.9518614343314\\
85.4247055322699	27.2602502362822\\
85.8165162828658	27.5564177541659\\
86.2174813297502	27.8400687617596\\
86.6272009822442	28.1109205095702\\
87.0452668228879	28.3687030066851\\
87.4712621145592	28.6131592899051\\
87.9047622158872	28.8440456798906\\
88.3453350045431	29.0611320240669\\
88.7925413079899	29.2642019260451\\
89.2459353412584	29.4530529613304\\
89.7050651513163	29.6274968791039\\
90.1694730675836	29.7873597898746\\
90.6386961581499	29.9324823388164\\
91.1122666912338	30.0627198646164\\
91.589712601429	30.1779425436766\\
92.0705579602688	30.2780355195246\\
92.5543234506423	30.3628990173053\\
93.0405268445879	30.4324484432387\\
93.5286834839888	30.4866144689442\\
94.0183067636905	30.5253431005496\\
94.5089086165597	30.5485957325127\\
95	30.556349186104\\
};
\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
85	15\\
75	17\\
};
\end{axis}

\begin{axis}[%
width=1.194in,
height=1.23in,
at={(3.894in,1.693in)},
scale only axis,
xmin=85,
xmax=165,
xtick={\empty},
ymin=5,
ymax=85,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(c)}
]
\addplot [color=mycolor1, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
144.413432315933	20.7635169283434\\
130.351477197812	38.2746470989289\\
112.47760883129	51.3668028100317\\
95.0683825203195	61.0967396083212\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	25\\
125	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	25\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	45\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	25\\
105	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	5\\
145	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
145	5\\
145	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	25\\
145	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	5\\
125	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
145	5\\
165	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
165	5\\
165	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
145	25\\
165	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
145	5\\
145	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	25\\
145	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
145	25\\
145	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	45\\
145	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	25\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	45\\
105	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	45\\
105	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	65\\
105	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	45\\
85	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	45\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	45\\
125	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	65\\
125	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	45\\
105	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	65\\
105	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	65\\
105	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	85\\
105	85\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	65\\
85	85\\
};
\end{axis}

\begin{axis}[%
width=1.194in,
height=1.23in,
at={(5.529in,1.693in)},
scale only axis,
xmin=85,
xmax=165,
xtick={\empty},
ymin=5,
ymax=85,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(d)}
]
\addplot [color=mycolor1, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
144.413432315933	20.7635169283434\\
130.351477197812	38.2746470989289\\
112.47760883129	51.3668028100317\\
95.0683825203195	61.0967396083212\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
115	35\\
125	35\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	35\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
115	45\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
115	35\\
115	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	5\\
145	5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
145	5\\
145	15\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	15\\
145	15\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	5\\
135	15\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	15\\
145	15\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
145	15\\
145	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	25\\
145	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	15\\
135	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	25\\
135	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	25\\
135	35\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	35\\
135	35\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	25\\
125	35\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	25\\
145	25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
145	25\\
145	35\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	35\\
145	35\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	25\\
135	35\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	35\\
135	35\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135	35\\
135	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	45\\
135	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	35\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95	45\\
105	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	45\\
105	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95	55\\
105	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95	45\\
95	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	55\\
95	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95	55\\
95	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	65\\
95	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	55\\
85	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95	55\\
105	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	55\\
105	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95	65\\
105	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95	55\\
95	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	45\\
115	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
115	45\\
115	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	55\\
115	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	45\\
105	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
115	45\\
125	45\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125	45\\
125	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
115	55\\
125	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
115	45\\
115	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	55\\
115	55\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
115	55\\
115	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	65\\
115	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105	55\\
105	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	65\\
95	65\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95	65\\
95	75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	75\\
95	75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85	65\\
85	75\\
};
\end{axis}

\begin{axis}[%
width=1.194in,
height=1.23in,
at={(5.529in,0.272in)},
scale only axis,
xmin=85,
xmax=165,
xtick={\empty},
ymin=5,
ymax=85,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(e)}
]
\addplot [color=mycolor1, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
144.413432315933	20.7635169283434\\
130.351477197812	38.2746470989289\\
112.47760883129	51.3668028100317\\
95.0683825203195	61.0967396083212\\
};
\addplot [color=mycolor3, line width=1.2pt, only marks, mark size=2.2pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
115	35\\
115	40\\
115	45\\
120	35\\
120	40\\
120	45\\
125	35\\
125	40\\
125	45\\
135	5\\
135	10\\
135	15\\
140	5\\
140	10\\
140	15\\
145	5\\
145	10\\
145	15\\
135	15\\
135	20\\
135	25\\
140	15\\
140	20\\
140	25\\
145	15\\
145	20\\
145	25\\
125	25\\
125	30\\
125	35\\
130	25\\
130	30\\
130	35\\
135	25\\
135	30\\
135	35\\
135	25\\
135	30\\
135	35\\
140	25\\
140	30\\
140	35\\
145	25\\
145	30\\
145	35\\
125	35\\
125	40\\
125	45\\
130	35\\
130	40\\
130	45\\
135	35\\
135	40\\
135	45\\
95	45\\
95	50\\
95	55\\
100	45\\
100	50\\
100	55\\
105	45\\
105	50\\
105	55\\
85	55\\
85	60\\
85	65\\
90	55\\
90	60\\
90	65\\
95	55\\
95	60\\
95	65\\
95	55\\
95	60\\
95	65\\
100	55\\
100	60\\
100	65\\
105	55\\
105	60\\
105	65\\
105	45\\
105	50\\
105	55\\
110	45\\
110	50\\
110	55\\
115	45\\
115	50\\
115	55\\
115	45\\
115	50\\
115	55\\
120	45\\
120	50\\
120	55\\
125	45\\
125	50\\
125	55\\
105	55\\
105	60\\
105	65\\
110	55\\
110	60\\
110	65\\
115	55\\
115	60\\
115	65\\
85	65\\
85	70\\
85	75\\
90	65\\
90	70\\
90	75\\
95	65\\
95	70\\
95	75\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.340625	99.14375\\
5.01462621885157	99.9810400866739\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1165504698393	83.139890876023\\
13.6361457334612	83.6040268456376\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.52857142857143	104.9\\
0.940508628519531	105.142143505904\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.3145363408521	69.1446379105659\\
12.1174890083048	69.4298974108451\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.806387225548902	105.432135728543\\
-0.996894409937887	106.760869565217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.44936708860759	102.747834776815\\
1.52857142857143	104.9\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.40098496630378	99.0992742353551\\
9.340625	99.14375\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1849315068493	51.3926940639269\\
10.325831702544	51.4696673189824\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.996894409937887	106.760869565217\\
-459.996894409938	673.760869565217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.1168831168831	88.0909090909091\\
9.5040959625512	93.7890579286132\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.940508628519531	105.142143505904\\
0.806387225548902	105.432135728543\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.1218652037618	78.8040752351097\\
11.1165504698393	83.139890876023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.01462621885157	99.9810400866739\\
4.44936708860759	102.747834776815\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.8212083847102	66.6646115906289\\
11.3145363408521	69.1446379105659\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
-1144.10066808381	-842.939568782265\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.325831702544	51.4696673189824\\
10.3054794520548	52.5178082191781\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.5040959625512	93.7890579286132\\
9.40098496630378	99.0992742353551\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
10.1849315068493	51.3926940639269\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.3054794520548	52.5178082191781\\
11.8212083847102	66.6646115906289\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.1174890083048	69.4298974108451\\
13.1218652037618	78.8040752351097\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.6361457334612	83.6040268456376\\
14.1168831168831	88.0909090909091\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.70348139255702	90.1116446578631\\
3.99413145539906	90.0723787167449\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
2.30575539568345	110.895683453237\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.48208802456499	75.9918116683726\\
1.68416694269625	75.8352103345479\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.340625	99.14375\\
5.61135857461024	104.307349665924\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.22836095764273	56.8913443830571\\
-1254.22836095764	-420.108655616943\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.85148514851485	98.7982673267327\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.99413145539906	90.0723787167449\\
4.56964809384164	82.9743401759531\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
-51.6942446043166	776.895683453237\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.68416694269625	75.8352103345479\\
1.04083885209713	71.1710816777042\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.01462621885157	99.9810400866739\\
4.85148514851485	98.7982673267327\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.61135857461024	104.307349665924\\
6.125	108.03125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.04083885209713	71.1710816777042\\
-3.22836095764273	56.8913443830571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.56964809384164	82.9743401759531\\
2.48208802456499	75.9918116683726\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.25368772613415	91.9519899805177\\
6.70348139255702	90.1116446578631\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	95.0955056179775\\
-1.39149990820636	95.3143932439875\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.1497451146984	61.3419711129991\\
22.8060344827586	61.1610707803993\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.67006802721088	97.4047619047619\\
-858.670068027211	412.404761904762\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.3	45.48\\
25.2095505617978	45.412808988764\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.29973878972573	97.171745755333\\
-3.67006802721088	97.4047619047619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.539668310174809	94.7559390407889\\
0	95.0955056179775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.39149990820636	95.3143932439875\\
-3.29973878972573	97.171745755333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.99413145539906	90.0723787167449\\
3.00720838794233	91.0329838357361\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1165504698393	83.139890876023\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.5876693993642	79.7613351179521\\
21.6577909270217	72.8797501643655\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.00720838794233	91.0329838357361\\
0.539668310174809	94.7559390407889\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.8060344827586	61.1610707803993\\
23.2621195039459	60.4729425028185\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.70348139255702	90.1116446578631\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.15625	45.825\\
25.3	45.48\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.6361457334612	83.6040268456376\\
14.5876693993642	79.7613351179521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.5229007633588	27.5229007633588\\
30.0604312177346	7.89933191618585\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.2095505617978	45.412808988764\\
27.5229007633588	27.5229007633588\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.2621195039459	60.4729425028185\\
25.15625	45.825\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
21.6577909270217	72.8797501643655\\
23.1497451146984	61.3419711129991\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
30.0604312177346	7.89933191618585\\
-842.939568782265	-1144.10066808381\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.85612153708669	81.0737265415549\\
-1148.85612153709	27.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.52857142857143	104.9\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	95.0955056179775\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.39149990820636	95.3143932439875\\
-3.52727272727273	86.3136363636364\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.940508628519531	105.142143505904\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.52727272727273	86.3136363636364\\
-5.85612153708669	81.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
294.125	756.03125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.68416694269625	75.8352103345479\\
-5.85612153708669	81.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.3145363408521	69.1446379105659\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.8060344827586	61.1610707803993\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.525613660619	60.6611526147279\\
34.3411078717201	53.1472303206997\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.48	25.3\\
45.412808988764	25.2095505617978\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.48208802456499	75.9918116683726\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.1174890083048	69.4298974108451\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.412808988764	25.2095505617978\\
45.6333333333333	24.9166666666667\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.3926940639269	10.1849315068493\\
51.8767123287671	9.3082191780822\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.1497451146984	61.3419711129991\\
23.525613660619	60.6611526147279\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.4696673189824	10.325831702544\\
51.3926940639269	10.1849315068493\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6333333333333	24.9166666666667\\
51.4696673189824	10.325831702544\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.8767123287671	9.3082191780822\\
56.8913443830571	-3.22836095764273\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
39.7142857142857	39.7142857142857\\
45.48	25.3\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.3411078717201	53.1472303206997\\
39.7142857142857	39.7142857142857\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
56.8913443830571	-3.22836095764273\\
-420.108655616943	-1254.22836095764\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.996894409937887	106.760869565217\\
-3.67006802721088	97.4047619047619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.806387225548902	105.432135728543\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.44936708860759	102.747834776815\\
5.61135857461024	104.307349665924\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.40098496630378	99.0992742353551\\
1358.28301886792	1595.1320754717\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1358.28301886792	1595.1320754717\\
2366.28301886792	2765.1320754717\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.3419711129991	23.1497451146984\\
61.1610707803993	22.8060344827586\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.22836095764273	56.8913443830571\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.325831702544	51.4696673189824\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.3	45.48\\
39.7142857142857	39.7142857142857\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
39.7142857142857	39.7142857142857\\
53.1472303206997	34.3411078717201\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1849315068493	51.3926940639269\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
60.6611526147279	23.525613660619\\
61.3419711129991	23.1497451146984\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.2095505617978	45.412808988764\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
67.6620358348481	13.4485847831732\\
69.4298974108451	12.1174890083048\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.4298974108451	12.1174890083048\\
69.1446379105659	11.3145363408521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.5144787644788	5.0246138996139\\
75.9918116683726	2.48208802456499\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.1610707803993	22.8060344827586\\
67.6620358348481	13.4485847831732\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.1446379105659	11.3145363408521\\
73.5144787644788	5.0246138996139\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.8352103345479	1.68416694269625\\
81.073726541555	-5.85612153708669\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
53.1472303206997	34.3411078717201\\
60.6611526147279	23.525613660619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.9918116683726	2.48208802456499\\
75.8352103345479	1.68416694269625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
81.073726541555	-5.85612153708669\\
27.073726541555	-1148.85612153709\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.29973878972573	97.171745755333\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.85148514851485	98.7982673267327\\
0.539668310174809	94.7559390407889\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.5040959625512	93.7890579286132\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
330.524357239513	355.846414073072\\
342.810626702997	365.876021798365\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.1168831168831	88.0909090909091\\
222.607142857143	250.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.607142857143	250.25\\
330.524357239513	355.846414073072\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
382.813645621181	407.011201629328\\
1508	1508\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
2345	2327\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.810626702997	365.876021798365\\
382.813645621181	407.011201629328\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.00720838794233	91.0329838357361\\
-3.52727272727273	86.3136363636364\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
407.011201629328	382.813645621181\\
464.988372093023	424.686046511628\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.56964809384164	82.9743401759531\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.1218652037618	78.8040752351097\\
14.5876693993642	79.7613351179521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
171.474358974359	182.217948717949\\
176.232240437158	185.325136612022\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
21.6577909270217	72.8797501643655\\
153.473509933775	167.347682119205\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.473509933775	167.347682119205\\
171.474358974359	182.217948717949\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
183.674129353234	192.296019900498\\
233.25	233.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
233.25	233.25\\
365.876021798365	342.810626702997\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
464.988372093023	424.686046511628\\
1595.1320754717	1358.28301886792\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.232240437158	185.325136612022\\
183.674129353234	192.296019900498\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
365.876021798365	342.810626702997\\
407.011201629328	382.813645621181\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1595.1320754717	1358.28301886792\\
2765.1320754717	2366.28301886792\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.04083885209713	71.1710816777042\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
192.296019900498	183.674129353234\\
211.833333333333	195.166666666667\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.8212083847102	66.6646115906289\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.2621195039459	60.4729425028185\\
23.525613660619	60.6611526147279\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
136.990566037736	141.707547169811\\
153.5	153.5\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.5	153.5\\
185.325136612022	176.232240437158\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.833333333333	195.166666666667\\
250.25	222.607142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.3411078717201	53.1472303206997\\
136.990566037736	141.707547169811\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
464.988372093023	424.686046511628\\
355.846414073072	330.524357239513\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
185.325136612022	176.232240437158\\
192.296019900498	183.674129353234\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
2327	2345\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
407.011201629328	382.813645621181\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
355.846414073072	330.524357239513\\
250.25	222.607142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
27.5229007633588	27.5229007633588\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.5229007633588	27.5229007633588\\
45.412808988764	25.2095505617978\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.825	25.15625\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.3419711129991	23.1497451146984\\
72.8797501643655	21.6577909270217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.7613351179521	14.5876693993642\\
83.6040268456376	13.6361457334612\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.6040268456376	13.6361457334612\\
83.139890876023	11.1165504698393\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.48	25.3\\
45.825	25.15625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85.6093457943925	8.57943925233645\\
90.1116446578631	6.70348139255702\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.1610707803993	22.8060344827586\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.0329838357361	3.00720838794233\\
94.7559390407889	0.539668310174809\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.1116446578631	6.70348139255702\\
90.0723787167449	3.99413145539906\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
72.8797501643655	21.6577909270217\\
79.7613351179521	14.5876693993642\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.139890876023	11.1165504698393\\
85.6093457943925	8.57943925233645\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.0723787167449	3.99413145539906\\
91.0329838357361	3.00720838794233\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.3143932439875	-1.39149990820636\\
97.171745755333	-3.29973878972573\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.0955056179775	0\\
95.3143932439875	-1.39149990820636\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
94.7559390407889	0.539668310174809\\
95.0955056179775	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.171745755333	-3.29973878972573\\
97.4047619047619	-3.67006802721088\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.4047619047619	-3.67006802721088\\
412.404761904762	-858.670068027211\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.3054794520548	52.5178082191781\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
141.707547169811	136.990566037736\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.15625	45.825\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.833333333333	195.166666666667\\
182.217948717949	171.474358974359\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
330.524357239513	355.846414073072\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
53.1472303206997	34.3411078717201\\
141.707547169811	136.990566037736\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1358.28301886792	1595.1320754717\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.810626702997	365.876021798365\\
233.25	233.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
233.25	233.25\\
192.296019900498	183.674129353234\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
182.217948717949	171.474358974359\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6333333333333	24.9166666666667\\
45.825	25.15625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
171.474358974359	182.217948717949\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
60.6611526147279	23.525613660619\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.607142857143	250.25\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.232240437158	185.325136612022\\
153.5	153.5\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.5	153.5\\
141.707547169811	136.990566037736\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
72.8797501643655	21.6577909270217\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
30.0604312177346	7.89933191618585\\
51.3926940639269	10.1849315068493\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
52.5178082191781	10.3054794520548\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.4298974108451	12.1174890083048\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.6040268456376	13.6361457334612\\
88.0909090909091	14.1168831168831\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.8767123287671	9.3082191780822\\
52.5178082191781	10.3054794520548\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.473509933775	167.347682119205\\
136.990566037736	141.707547169811\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
67.6620358348481	13.4485847831732\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.7613351179521	14.5876693993642\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
185.325136612022	176.232240437158\\
182.217948717949	171.474358974359\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
250.25	222.607142857143\\
88.0909090909091	14.1168831168831\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.4696673189824	10.325831702544\\
52.5178082191781	10.3054794520548\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
93.7890579286132	9.5040959625512\\
99.0992742353551	9.40098496630378\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.1446379105659	11.3145363408521\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.9810400866739	5.01462621885157\\
102.747834776815	4.44936708860759\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.14375	9.340625\\
99.9810400866739	5.01462621885157\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.139890876023	11.1165504698393\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.142143505904	0.940508628519531\\
105.432135728543	0.806387225548902\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.9	1.52857142857143\\
105.142143505904	0.940508628519531\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
88.0909090909091	14.1168831168831\\
93.7890579286132	9.5040959625512\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
106.760869565217	-0.996894409937887\\
673.760869565217	-459.996894409938\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.0992742353551	9.40098496630378\\
99.14375	9.340625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
102.747834776815	4.44936708860759\\
104.9	1.52857142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.432135728543	0.806387225548902\\
106.760869565217	-0.996894409937887\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.5144787644788	5.0246138996139\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
183.674129353234	192.296019900498\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
56.8913443830571	-3.22836095764273\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.9918116683726	2.48208802456499\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.1116446578631	6.70348139255702\\
91.9519899805177	7.25368772613415\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85.6093457943925	8.57943925233645\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
365.876021798365	342.810626702997\\
355.846414073072	330.524357239513\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
93.7890579286132	9.5040959625512\\
91.9519899805177	7.25368772613415\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1595.1320754717	1358.28301886792\\
99.0992742353551	9.40098496630378\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.8352103345479	1.68416694269625\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.9810400866739	5.01462621885157\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.307349665924	5.61135857461024\\
108.03125	6.125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
382.813645621181	407.011201629328\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.0329838357361	3.00720838794233\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
81.073726541555	-5.85612153708669\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
108.03125	6.125\\
756.03125	294.125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
94.7559390407889	0.539668310174809\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
102.747834776815	4.44936708860759\\
104.307349665924	5.61135857461024\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.0723787167449	3.99413145539906\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
110.895683453237	2.30575539568345\\
776.895683453237	-51.6942446043166\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
108.03125	6.125\\
110.895683453237	2.30575539568345\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.9519899805177	7.25368772613415\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.14375	9.340625\\
104.307349665924	5.61135857461024\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.3143932439875	-1.39149990820636\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.142143505904	0.940508628519531\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
110.895683453237	2.30575539568345\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.171745755333	-3.29973878972573\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.432135728543	0.806387225548902\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.0955056179775	0\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.9	1.52857142857143\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.4047619047619	-3.67006802721088\\
106.760869565217	-0.996894409937887\\
};
\end{axis}

\begin{axis}[%
width=1.194in,
height=1.23in,
at={(3.894in,0.272in)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
ymin=0,
ymax=1,
ytick={\empty},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\begin{axis}[%
width=1.194in,
height=1.23in,
at={(2.259in,0.272in)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
ymin=0,
ymax=1,
ytick={\empty},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[right, align=left]
at (axis cs:0,0.5) {Contributing Voronoi regions for this mesh cell:\\\\$1. \, (i_{1}^{1}, i_{2}^{1}, ..., i_{k}^{1}) \longrightarrow ( \overline{ \textbf{p} }^{1}, \overline{ \textbf{n} }_{2}^{1})$\\$2. \, (i_{1}^{2}, i_{2}^{2}, ..., i_{k}^{2}) \longrightarrow ( \overline{ \textbf{p} }^{2}, \overline{ \textbf{n} }_{2}^{2})$\\$\cdots$\\$6. \, (i_{1}^{k}, i_{2}^{k}, ..., i_{k}^{k}) \longrightarrow ( \overline{ \textbf{p} }^{6}, \overline{ \textbf{n} }_{2}^{6})$};
\end{axis}

\begin{axis}[%
width=7.347in,
height=3.194in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.193333333333333	0.658333333333333\\
0.3075	0.53\\
};
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.193333333333333	0.786666666666667\\
0.3075	0.915\\
};
\node[above right, align=left, draw=white]
at (rel axis cs:0.099,0.104) {$d_{max}=\frac{1.1\cdot l}{\sqrt{2}}$};
\node[above right, align=left, draw=white]
at (rel axis cs:0.12,0.31) {$l$};
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.3075	0.53\\
0.16625	0.405833333333333\\
};
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.348125	0.53\\
0.220416666666667	0.405833333333333\\
};
\end{axis}
\end{tikzpicture}%

==> figure5_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.16470,0.51760,0.97650}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.45100,0.00780,0.03920}%
\definecolor{mycolor5}{rgb}{0.00000,0.39220,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.704in,
height=1.743in,
at={(1.038in,0.235in)},
scale only axis,
xmin=85,
xmax=165,
xtick={\empty},
ymin=5,
ymax=85,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a)}
]
\addplot [color=mycolor1, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
144.413432315933	20.7635169283434\\
130.351477197812	38.2746470989289\\
112.47760883129	51.3668028100317\\
95.0683825203195	61.0967396083212\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.340625	99.14375\\
5.01462621885157	99.9810400866739\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1165504698393	83.139890876023\\
13.6361457334612	83.6040268456376\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.52857142857143	104.9\\
0.940508628519531	105.142143505904\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.3145363408521	69.1446379105659\\
12.1174890083048	69.4298974108451\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.806387225548902	105.432135728543\\
-0.996894409937887	106.760869565217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.44936708860759	102.747834776815\\
1.52857142857143	104.9\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.40098496630378	99.0992742353551\\
9.340625	99.14375\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1849315068493	51.3926940639269\\
10.325831702544	51.4696673189824\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.996894409937887	106.760869565217\\
-459.996894409938	673.760869565217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.1168831168831	88.0909090909091\\
9.5040959625512	93.7890579286132\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.940508628519531	105.142143505904\\
0.806387225548902	105.432135728543\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.1218652037618	78.8040752351097\\
11.1165504698393	83.139890876023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.01462621885157	99.9810400866739\\
4.44936708860759	102.747834776815\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.8212083847102	66.6646115906289\\
11.3145363408521	69.1446379105659\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
-1144.10066808381	-842.939568782265\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.325831702544	51.4696673189824\\
10.3054794520548	52.5178082191781\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.5040959625512	93.7890579286132\\
9.40098496630378	99.0992742353551\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
10.1849315068493	51.3926940639269\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.3054794520548	52.5178082191781\\
11.8212083847102	66.6646115906289\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.1174890083048	69.4298974108451\\
13.1218652037618	78.8040752351097\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.6361457334612	83.6040268456376\\
14.1168831168831	88.0909090909091\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.70348139255702	90.1116446578631\\
3.99413145539906	90.0723787167449\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
2.30575539568345	110.895683453237\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.48208802456499	75.9918116683726\\
1.68416694269625	75.8352103345479\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.340625	99.14375\\
5.61135857461024	104.307349665924\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.22836095764273	56.8913443830571\\
-1254.22836095764	-420.108655616943\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.85148514851485	98.7982673267327\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.99413145539906	90.0723787167449\\
4.56964809384164	82.9743401759531\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
-51.6942446043166	776.895683453237\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.68416694269625	75.8352103345479\\
1.04083885209713	71.1710816777042\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.01462621885157	99.9810400866739\\
4.85148514851485	98.7982673267327\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.61135857461024	104.307349665924\\
6.125	108.03125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.04083885209713	71.1710816777042\\
-3.22836095764273	56.8913443830571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.56964809384164	82.9743401759531\\
2.48208802456499	75.9918116683726\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.25368772613415	91.9519899805177\\
6.70348139255702	90.1116446578631\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	95.0955056179775\\
-1.39149990820636	95.3143932439875\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.1497451146984	61.3419711129991\\
22.8060344827586	61.1610707803993\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.67006802721088	97.4047619047619\\
-858.670068027211	412.404761904762\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.3	45.48\\
25.2095505617978	45.412808988764\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.29973878972573	97.171745755333\\
-3.67006802721088	97.4047619047619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.539668310174809	94.7559390407889\\
0	95.0955056179775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.39149990820636	95.3143932439875\\
-3.29973878972573	97.171745755333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.99413145539906	90.0723787167449\\
3.00720838794233	91.0329838357361\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1165504698393	83.139890876023\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.5876693993642	79.7613351179521\\
21.6577909270217	72.8797501643655\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.00720838794233	91.0329838357361\\
0.539668310174809	94.7559390407889\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.8060344827586	61.1610707803993\\
23.2621195039459	60.4729425028185\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.70348139255702	90.1116446578631\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.15625	45.825\\
25.3	45.48\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.6361457334612	83.6040268456376\\
14.5876693993642	79.7613351179521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.5229007633588	27.5229007633588\\
30.0604312177346	7.89933191618585\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.2095505617978	45.412808988764\\
27.5229007633588	27.5229007633588\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.2621195039459	60.4729425028185\\
25.15625	45.825\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
21.6577909270217	72.8797501643655\\
23.1497451146984	61.3419711129991\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
30.0604312177346	7.89933191618585\\
-842.939568782265	-1144.10066808381\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.85612153708669	81.0737265415549\\
-1148.85612153709	27.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.52857142857143	104.9\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	95.0955056179775\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.39149990820636	95.3143932439875\\
-3.52727272727273	86.3136363636364\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.940508628519531	105.142143505904\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.52727272727273	86.3136363636364\\
-5.85612153708669	81.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
294.125	756.03125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.68416694269625	75.8352103345479\\
-5.85612153708669	81.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.3145363408521	69.1446379105659\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.8060344827586	61.1610707803993\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.525613660619	60.6611526147279\\
34.3411078717201	53.1472303206997\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.48	25.3\\
45.412808988764	25.2095505617978\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.48208802456499	75.9918116683726\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.1174890083048	69.4298974108451\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.412808988764	25.2095505617978\\
45.6333333333333	24.9166666666667\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.3926940639269	10.1849315068493\\
51.8767123287671	9.3082191780822\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.1497451146984	61.3419711129991\\
23.525613660619	60.6611526147279\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.4696673189824	10.325831702544\\
51.3926940639269	10.1849315068493\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6333333333333	24.9166666666667\\
51.4696673189824	10.325831702544\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.8767123287671	9.3082191780822\\
56.8913443830571	-3.22836095764273\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
39.7142857142857	39.7142857142857\\
45.48	25.3\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.3411078717201	53.1472303206997\\
39.7142857142857	39.7142857142857\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
56.8913443830571	-3.22836095764273\\
-420.108655616943	-1254.22836095764\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.996894409937887	106.760869565217\\
-3.67006802721088	97.4047619047619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.806387225548902	105.432135728543\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.44936708860759	102.747834776815\\
5.61135857461024	104.307349665924\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.40098496630378	99.0992742353551\\
1358.28301886792	1595.1320754717\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1358.28301886792	1595.1320754717\\
2366.28301886792	2765.1320754717\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.3419711129991	23.1497451146984\\
61.1610707803993	22.8060344827586\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.22836095764273	56.8913443830571\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.325831702544	51.4696673189824\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.3	45.48\\
39.7142857142857	39.7142857142857\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
39.7142857142857	39.7142857142857\\
53.1472303206997	34.3411078717201\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1849315068493	51.3926940639269\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
60.6611526147279	23.525613660619\\
61.3419711129991	23.1497451146984\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.2095505617978	45.412808988764\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
67.6620358348481	13.4485847831732\\
69.4298974108451	12.1174890083048\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.4298974108451	12.1174890083048\\
69.1446379105659	11.3145363408521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.5144787644788	5.0246138996139\\
75.9918116683726	2.48208802456499\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.1610707803993	22.8060344827586\\
67.6620358348481	13.4485847831732\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.1446379105659	11.3145363408521\\
73.5144787644788	5.0246138996139\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.8352103345479	1.68416694269625\\
81.073726541555	-5.85612153708669\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
53.1472303206997	34.3411078717201\\
60.6611526147279	23.525613660619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.9918116683726	2.48208802456499\\
75.8352103345479	1.68416694269625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
81.073726541555	-5.85612153708669\\
27.073726541555	-1148.85612153709\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.29973878972573	97.171745755333\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.85148514851485	98.7982673267327\\
0.539668310174809	94.7559390407889\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.5040959625512	93.7890579286132\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
330.524357239513	355.846414073072\\
342.810626702997	365.876021798365\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.1168831168831	88.0909090909091\\
222.607142857143	250.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.607142857143	250.25\\
330.524357239513	355.846414073072\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
382.813645621181	407.011201629328\\
1508	1508\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
2345	2327\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.810626702997	365.876021798365\\
382.813645621181	407.011201629328\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.00720838794233	91.0329838357361\\
-3.52727272727273	86.3136363636364\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
407.011201629328	382.813645621181\\
464.988372093023	424.686046511628\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.56964809384164	82.9743401759531\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.1218652037618	78.8040752351097\\
14.5876693993642	79.7613351179521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
171.474358974359	182.217948717949\\
176.232240437158	185.325136612022\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
21.6577909270217	72.8797501643655\\
153.473509933775	167.347682119205\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.473509933775	167.347682119205\\
171.474358974359	182.217948717949\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
183.674129353234	192.296019900498\\
233.25	233.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
233.25	233.25\\
365.876021798365	342.810626702997\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
464.988372093023	424.686046511628\\
1595.1320754717	1358.28301886792\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.232240437158	185.325136612022\\
183.674129353234	192.296019900498\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
365.876021798365	342.810626702997\\
407.011201629328	382.813645621181\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1595.1320754717	1358.28301886792\\
2765.1320754717	2366.28301886792\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.04083885209713	71.1710816777042\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
192.296019900498	183.674129353234\\
211.833333333333	195.166666666667\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.8212083847102	66.6646115906289\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.2621195039459	60.4729425028185\\
23.525613660619	60.6611526147279\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
136.990566037736	141.707547169811\\
153.5	153.5\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.5	153.5\\
185.325136612022	176.232240437158\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.833333333333	195.166666666667\\
250.25	222.607142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.3411078717201	53.1472303206997\\
136.990566037736	141.707547169811\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
464.988372093023	424.686046511628\\
355.846414073072	330.524357239513\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
185.325136612022	176.232240437158\\
192.296019900498	183.674129353234\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
2327	2345\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
407.011201629328	382.813645621181\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
355.846414073072	330.524357239513\\
250.25	222.607142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
27.5229007633588	27.5229007633588\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.5229007633588	27.5229007633588\\
45.412808988764	25.2095505617978\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.825	25.15625\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.3419711129991	23.1497451146984\\
72.8797501643655	21.6577909270217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.7613351179521	14.5876693993642\\
83.6040268456376	13.6361457334612\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.6040268456376	13.6361457334612\\
83.139890876023	11.1165504698393\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.48	25.3\\
45.825	25.15625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85.6093457943925	8.57943925233645\\
90.1116446578631	6.70348139255702\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.1610707803993	22.8060344827586\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.0329838357361	3.00720838794233\\
94.7559390407889	0.539668310174809\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.1116446578631	6.70348139255702\\
90.0723787167449	3.99413145539906\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
72.8797501643655	21.6577909270217\\
79.7613351179521	14.5876693993642\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.139890876023	11.1165504698393\\
85.6093457943925	8.57943925233645\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.0723787167449	3.99413145539906\\
91.0329838357361	3.00720838794233\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.3143932439875	-1.39149990820636\\
97.171745755333	-3.29973878972573\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.0955056179775	0\\
95.3143932439875	-1.39149990820636\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
94.7559390407889	0.539668310174809\\
95.0955056179775	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.171745755333	-3.29973878972573\\
97.4047619047619	-3.67006802721088\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.4047619047619	-3.67006802721088\\
412.404761904762	-858.670068027211\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.3054794520548	52.5178082191781\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
141.707547169811	136.990566037736\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.15625	45.825\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.833333333333	195.166666666667\\
182.217948717949	171.474358974359\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
330.524357239513	355.846414073072\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
53.1472303206997	34.3411078717201\\
141.707547169811	136.990566037736\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1358.28301886792	1595.1320754717\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.810626702997	365.876021798365\\
233.25	233.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
233.25	233.25\\
192.296019900498	183.674129353234\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
182.217948717949	171.474358974359\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6333333333333	24.9166666666667\\
45.825	25.15625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
171.474358974359	182.217948717949\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
60.6611526147279	23.525613660619\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.607142857143	250.25\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.232240437158	185.325136612022\\
153.5	153.5\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.5	153.5\\
141.707547169811	136.990566037736\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
72.8797501643655	21.6577909270217\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
30.0604312177346	7.89933191618585\\
51.3926940639269	10.1849315068493\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
52.5178082191781	10.3054794520548\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.4298974108451	12.1174890083048\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.6040268456376	13.6361457334612\\
88.0909090909091	14.1168831168831\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.8767123287671	9.3082191780822\\
52.5178082191781	10.3054794520548\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.473509933775	167.347682119205\\
136.990566037736	141.707547169811\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
67.6620358348481	13.4485847831732\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.7613351179521	14.5876693993642\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
185.325136612022	176.232240437158\\
182.217948717949	171.474358974359\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
250.25	222.607142857143\\
88.0909090909091	14.1168831168831\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.4696673189824	10.325831702544\\
52.5178082191781	10.3054794520548\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
93.7890579286132	9.5040959625512\\
99.0992742353551	9.40098496630378\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.1446379105659	11.3145363408521\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.9810400866739	5.01462621885157\\
102.747834776815	4.44936708860759\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.14375	9.340625\\
99.9810400866739	5.01462621885157\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.139890876023	11.1165504698393\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.142143505904	0.940508628519531\\
105.432135728543	0.806387225548902\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.9	1.52857142857143\\
105.142143505904	0.940508628519531\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
88.0909090909091	14.1168831168831\\
93.7890579286132	9.5040959625512\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
106.760869565217	-0.996894409937887\\
673.760869565217	-459.996894409938\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.0992742353551	9.40098496630378\\
99.14375	9.340625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
102.747834776815	4.44936708860759\\
104.9	1.52857142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.432135728543	0.806387225548902\\
106.760869565217	-0.996894409937887\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.5144787644788	5.0246138996139\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
183.674129353234	192.296019900498\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
56.8913443830571	-3.22836095764273\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.9918116683726	2.48208802456499\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.1116446578631	6.70348139255702\\
91.9519899805177	7.25368772613415\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85.6093457943925	8.57943925233645\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
365.876021798365	342.810626702997\\
355.846414073072	330.524357239513\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
93.7890579286132	9.5040959625512\\
91.9519899805177	7.25368772613415\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1595.1320754717	1358.28301886792\\
99.0992742353551	9.40098496630378\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.8352103345479	1.68416694269625\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.9810400866739	5.01462621885157\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.307349665924	5.61135857461024\\
108.03125	6.125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
382.813645621181	407.011201629328\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.0329838357361	3.00720838794233\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
81.073726541555	-5.85612153708669\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
108.03125	6.125\\
756.03125	294.125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
94.7559390407889	0.539668310174809\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
102.747834776815	4.44936708860759\\
104.307349665924	5.61135857461024\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.0723787167449	3.99413145539906\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
110.895683453237	2.30575539568345\\
776.895683453237	-51.6942446043166\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
108.03125	6.125\\
110.895683453237	2.30575539568345\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.9519899805177	7.25368772613415\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.14375	9.340625\\
104.307349665924	5.61135857461024\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.3143932439875	-1.39149990820636\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.142143505904	0.940508628519531\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
110.895683453237	2.30575539568345\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.171745755333	-3.29973878972573\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.432135728543	0.806387225548902\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.0955056179775	0\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.9	1.52857142857143\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.4047619047619	-3.67006802721088\\
106.760869565217	-0.996894409937887\\
};
\addplot [color=mycolor3, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
120.577725216338	42.8754266114063\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
134.167693452722	31.8498761338068\\
106.987756979955	53.9009770890058\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
110.137914259269	57.7838251565439\\
103.837599700641	50.0181290214677\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
123.727882495653	46.7582746789444\\
117.427567937024	38.9925785438682\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
137.317850732036	35.7327242013449\\
131.017536173408	27.9670280662688\\
};
\end{axis}

\begin{axis}[%
width=1.704in,
height=1.743in,
at={(3.281in,0.235in)},
scale only axis,
xmin=85,
xmax=165,
xtick={\empty},
ymin=5,
ymax=85,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b)}
]
\addplot [color=mycolor1, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
144.413432315933	20.7635169283434\\
130.351477197812	38.2746470989289\\
112.47760883129	51.3668028100317\\
95.0683825203195	61.0967396083212\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.340625	99.14375\\
5.01462621885157	99.9810400866739\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1165504698393	83.139890876023\\
13.6361457334612	83.6040268456376\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.52857142857143	104.9\\
0.940508628519531	105.142143505904\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.3145363408521	69.1446379105659\\
12.1174890083048	69.4298974108451\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.806387225548902	105.432135728543\\
-0.996894409937887	106.760869565217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.44936708860759	102.747834776815\\
1.52857142857143	104.9\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.40098496630378	99.0992742353551\\
9.340625	99.14375\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1849315068493	51.3926940639269\\
10.325831702544	51.4696673189824\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.996894409937887	106.760869565217\\
-459.996894409938	673.760869565217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.1168831168831	88.0909090909091\\
9.5040959625512	93.7890579286132\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.940508628519531	105.142143505904\\
0.806387225548902	105.432135728543\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.1218652037618	78.8040752351097\\
11.1165504698393	83.139890876023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.01462621885157	99.9810400866739\\
4.44936708860759	102.747834776815\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.8212083847102	66.6646115906289\\
11.3145363408521	69.1446379105659\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
-1144.10066808381	-842.939568782265\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.325831702544	51.4696673189824\\
10.3054794520548	52.5178082191781\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.5040959625512	93.7890579286132\\
9.40098496630378	99.0992742353551\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
10.1849315068493	51.3926940639269\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.3054794520548	52.5178082191781\\
11.8212083847102	66.6646115906289\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.1174890083048	69.4298974108451\\
13.1218652037618	78.8040752351097\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.6361457334612	83.6040268456376\\
14.1168831168831	88.0909090909091\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.70348139255702	90.1116446578631\\
3.99413145539906	90.0723787167449\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
2.30575539568345	110.895683453237\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.48208802456499	75.9918116683726\\
1.68416694269625	75.8352103345479\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.340625	99.14375\\
5.61135857461024	104.307349665924\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.22836095764273	56.8913443830571\\
-1254.22836095764	-420.108655616943\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.85148514851485	98.7982673267327\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.99413145539906	90.0723787167449\\
4.56964809384164	82.9743401759531\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
-51.6942446043166	776.895683453237\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.68416694269625	75.8352103345479\\
1.04083885209713	71.1710816777042\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.01462621885157	99.9810400866739\\
4.85148514851485	98.7982673267327\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.61135857461024	104.307349665924\\
6.125	108.03125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.04083885209713	71.1710816777042\\
-3.22836095764273	56.8913443830571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.56964809384164	82.9743401759531\\
2.48208802456499	75.9918116683726\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.25368772613415	91.9519899805177\\
6.70348139255702	90.1116446578631\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	95.0955056179775\\
-1.39149990820636	95.3143932439875\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.1497451146984	61.3419711129991\\
22.8060344827586	61.1610707803993\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.67006802721088	97.4047619047619\\
-858.670068027211	412.404761904762\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.3	45.48\\
25.2095505617978	45.412808988764\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.29973878972573	97.171745755333\\
-3.67006802721088	97.4047619047619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.539668310174809	94.7559390407889\\
0	95.0955056179775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.39149990820636	95.3143932439875\\
-3.29973878972573	97.171745755333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.99413145539906	90.0723787167449\\
3.00720838794233	91.0329838357361\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1165504698393	83.139890876023\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.5876693993642	79.7613351179521\\
21.6577909270217	72.8797501643655\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.00720838794233	91.0329838357361\\
0.539668310174809	94.7559390407889\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.8060344827586	61.1610707803993\\
23.2621195039459	60.4729425028185\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.70348139255702	90.1116446578631\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.15625	45.825\\
25.3	45.48\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.6361457334612	83.6040268456376\\
14.5876693993642	79.7613351179521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.5229007633588	27.5229007633588\\
30.0604312177346	7.89933191618585\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.2095505617978	45.412808988764\\
27.5229007633588	27.5229007633588\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.2621195039459	60.4729425028185\\
25.15625	45.825\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
21.6577909270217	72.8797501643655\\
23.1497451146984	61.3419711129991\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
30.0604312177346	7.89933191618585\\
-842.939568782265	-1144.10066808381\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.85612153708669	81.0737265415549\\
-1148.85612153709	27.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.52857142857143	104.9\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	95.0955056179775\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.39149990820636	95.3143932439875\\
-3.52727272727273	86.3136363636364\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.940508628519531	105.142143505904\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.52727272727273	86.3136363636364\\
-5.85612153708669	81.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
294.125	756.03125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.68416694269625	75.8352103345479\\
-5.85612153708669	81.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.3145363408521	69.1446379105659\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.8060344827586	61.1610707803993\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.525613660619	60.6611526147279\\
34.3411078717201	53.1472303206997\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.48	25.3\\
45.412808988764	25.2095505617978\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.48208802456499	75.9918116683726\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.1174890083048	69.4298974108451\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.412808988764	25.2095505617978\\
45.6333333333333	24.9166666666667\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.3926940639269	10.1849315068493\\
51.8767123287671	9.3082191780822\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.1497451146984	61.3419711129991\\
23.525613660619	60.6611526147279\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.4696673189824	10.325831702544\\
51.3926940639269	10.1849315068493\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6333333333333	24.9166666666667\\
51.4696673189824	10.325831702544\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.8767123287671	9.3082191780822\\
56.8913443830571	-3.22836095764273\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
39.7142857142857	39.7142857142857\\
45.48	25.3\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.3411078717201	53.1472303206997\\
39.7142857142857	39.7142857142857\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
56.8913443830571	-3.22836095764273\\
-420.108655616943	-1254.22836095764\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.996894409937887	106.760869565217\\
-3.67006802721088	97.4047619047619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.806387225548902	105.432135728543\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.44936708860759	102.747834776815\\
5.61135857461024	104.307349665924\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.40098496630378	99.0992742353551\\
1358.28301886792	1595.1320754717\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1358.28301886792	1595.1320754717\\
2366.28301886792	2765.1320754717\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.3419711129991	23.1497451146984\\
61.1610707803993	22.8060344827586\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.22836095764273	56.8913443830571\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.325831702544	51.4696673189824\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.3	45.48\\
39.7142857142857	39.7142857142857\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
39.7142857142857	39.7142857142857\\
53.1472303206997	34.3411078717201\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1849315068493	51.3926940639269\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
60.6611526147279	23.525613660619\\
61.3419711129991	23.1497451146984\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.2095505617978	45.412808988764\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
67.6620358348481	13.4485847831732\\
69.4298974108451	12.1174890083048\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.4298974108451	12.1174890083048\\
69.1446379105659	11.3145363408521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.5144787644788	5.0246138996139\\
75.9918116683726	2.48208802456499\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.1610707803993	22.8060344827586\\
67.6620358348481	13.4485847831732\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.1446379105659	11.3145363408521\\
73.5144787644788	5.0246138996139\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.8352103345479	1.68416694269625\\
81.073726541555	-5.85612153708669\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
53.1472303206997	34.3411078717201\\
60.6611526147279	23.525613660619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.9918116683726	2.48208802456499\\
75.8352103345479	1.68416694269625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
81.073726541555	-5.85612153708669\\
27.073726541555	-1148.85612153709\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.29973878972573	97.171745755333\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.85148514851485	98.7982673267327\\
0.539668310174809	94.7559390407889\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.5040959625512	93.7890579286132\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
330.524357239513	355.846414073072\\
342.810626702997	365.876021798365\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.1168831168831	88.0909090909091\\
222.607142857143	250.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.607142857143	250.25\\
330.524357239513	355.846414073072\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
382.813645621181	407.011201629328\\
1508	1508\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
2345	2327\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.810626702997	365.876021798365\\
382.813645621181	407.011201629328\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.00720838794233	91.0329838357361\\
-3.52727272727273	86.3136363636364\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
407.011201629328	382.813645621181\\
464.988372093023	424.686046511628\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.56964809384164	82.9743401759531\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.1218652037618	78.8040752351097\\
14.5876693993642	79.7613351179521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
171.474358974359	182.217948717949\\
176.232240437158	185.325136612022\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
21.6577909270217	72.8797501643655\\
153.473509933775	167.347682119205\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.473509933775	167.347682119205\\
171.474358974359	182.217948717949\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
183.674129353234	192.296019900498\\
233.25	233.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
233.25	233.25\\
365.876021798365	342.810626702997\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
464.988372093023	424.686046511628\\
1595.1320754717	1358.28301886792\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.232240437158	185.325136612022\\
183.674129353234	192.296019900498\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
365.876021798365	342.810626702997\\
407.011201629328	382.813645621181\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1595.1320754717	1358.28301886792\\
2765.1320754717	2366.28301886792\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.04083885209713	71.1710816777042\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
192.296019900498	183.674129353234\\
211.833333333333	195.166666666667\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.8212083847102	66.6646115906289\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.2621195039459	60.4729425028185\\
23.525613660619	60.6611526147279\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
136.990566037736	141.707547169811\\
153.5	153.5\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.5	153.5\\
185.325136612022	176.232240437158\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.833333333333	195.166666666667\\
250.25	222.607142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.3411078717201	53.1472303206997\\
136.990566037736	141.707547169811\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
464.988372093023	424.686046511628\\
355.846414073072	330.524357239513\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
185.325136612022	176.232240437158\\
192.296019900498	183.674129353234\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
2327	2345\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
407.011201629328	382.813645621181\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
355.846414073072	330.524357239513\\
250.25	222.607142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
27.5229007633588	27.5229007633588\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.5229007633588	27.5229007633588\\
45.412808988764	25.2095505617978\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.825	25.15625\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.3419711129991	23.1497451146984\\
72.8797501643655	21.6577909270217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.7613351179521	14.5876693993642\\
83.6040268456376	13.6361457334612\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.6040268456376	13.6361457334612\\
83.139890876023	11.1165504698393\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.48	25.3\\
45.825	25.15625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85.6093457943925	8.57943925233645\\
90.1116446578631	6.70348139255702\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.1610707803993	22.8060344827586\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.0329838357361	3.00720838794233\\
94.7559390407889	0.539668310174809\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.1116446578631	6.70348139255702\\
90.0723787167449	3.99413145539906\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
72.8797501643655	21.6577909270217\\
79.7613351179521	14.5876693993642\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.139890876023	11.1165504698393\\
85.6093457943925	8.57943925233645\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.0723787167449	3.99413145539906\\
91.0329838357361	3.00720838794233\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.3143932439875	-1.39149990820636\\
97.171745755333	-3.29973878972573\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.0955056179775	0\\
95.3143932439875	-1.39149990820636\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
94.7559390407889	0.539668310174809\\
95.0955056179775	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.171745755333	-3.29973878972573\\
97.4047619047619	-3.67006802721088\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.4047619047619	-3.67006802721088\\
412.404761904762	-858.670068027211\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.3054794520548	52.5178082191781\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
141.707547169811	136.990566037736\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.15625	45.825\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.833333333333	195.166666666667\\
182.217948717949	171.474358974359\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
330.524357239513	355.846414073072\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
53.1472303206997	34.3411078717201\\
141.707547169811	136.990566037736\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1358.28301886792	1595.1320754717\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.810626702997	365.876021798365\\
233.25	233.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
233.25	233.25\\
192.296019900498	183.674129353234\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
182.217948717949	171.474358974359\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6333333333333	24.9166666666667\\
45.825	25.15625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
171.474358974359	182.217948717949\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
60.6611526147279	23.525613660619\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.607142857143	250.25\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.232240437158	185.325136612022\\
153.5	153.5\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.5	153.5\\
141.707547169811	136.990566037736\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
72.8797501643655	21.6577909270217\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
30.0604312177346	7.89933191618585\\
51.3926940639269	10.1849315068493\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
52.5178082191781	10.3054794520548\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.4298974108451	12.1174890083048\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.6040268456376	13.6361457334612\\
88.0909090909091	14.1168831168831\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.8767123287671	9.3082191780822\\
52.5178082191781	10.3054794520548\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.473509933775	167.347682119205\\
136.990566037736	141.707547169811\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
67.6620358348481	13.4485847831732\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.7613351179521	14.5876693993642\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
185.325136612022	176.232240437158\\
182.217948717949	171.474358974359\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
250.25	222.607142857143\\
88.0909090909091	14.1168831168831\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.4696673189824	10.325831702544\\
52.5178082191781	10.3054794520548\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
93.7890579286132	9.5040959625512\\
99.0992742353551	9.40098496630378\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.1446379105659	11.3145363408521\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.9810400866739	5.01462621885157\\
102.747834776815	4.44936708860759\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.14375	9.340625\\
99.9810400866739	5.01462621885157\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.139890876023	11.1165504698393\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.142143505904	0.940508628519531\\
105.432135728543	0.806387225548902\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.9	1.52857142857143\\
105.142143505904	0.940508628519531\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
88.0909090909091	14.1168831168831\\
93.7890579286132	9.5040959625512\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
106.760869565217	-0.996894409937887\\
673.760869565217	-459.996894409938\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.0992742353551	9.40098496630378\\
99.14375	9.340625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
102.747834776815	4.44936708860759\\
104.9	1.52857142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.432135728543	0.806387225548902\\
106.760869565217	-0.996894409937887\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.5144787644788	5.0246138996139\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
183.674129353234	192.296019900498\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
56.8913443830571	-3.22836095764273\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.9918116683726	2.48208802456499\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.1116446578631	6.70348139255702\\
91.9519899805177	7.25368772613415\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85.6093457943925	8.57943925233645\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
365.876021798365	342.810626702997\\
355.846414073072	330.524357239513\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
93.7890579286132	9.5040959625512\\
91.9519899805177	7.25368772613415\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1595.1320754717	1358.28301886792\\
99.0992742353551	9.40098496630378\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.8352103345479	1.68416694269625\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.9810400866739	5.01462621885157\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.307349665924	5.61135857461024\\
108.03125	6.125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
382.813645621181	407.011201629328\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.0329838357361	3.00720838794233\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
81.073726541555	-5.85612153708669\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
108.03125	6.125\\
756.03125	294.125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
94.7559390407889	0.539668310174809\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
102.747834776815	4.44936708860759\\
104.307349665924	5.61135857461024\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.0723787167449	3.99413145539906\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
110.895683453237	2.30575539568345\\
776.895683453237	-51.6942446043166\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
108.03125	6.125\\
110.895683453237	2.30575539568345\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.9519899805177	7.25368772613415\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.14375	9.340625\\
104.307349665924	5.61135857461024\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.3143932439875	-1.39149990820636\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.142143505904	0.940508628519531\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
110.895683453237	2.30575539568345\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.171745755333	-3.29973878972573\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.432135728543	0.806387225548902\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.0955056179775	0\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.9	1.52857142857143\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.4047619047619	-3.67006802721088\\
106.760869565217	-0.996894409937887\\
};
\addplot [color=mycolor3, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
120.577725216338	42.8754266114063\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
134.167693452722	31.8498761338068\\
106.987756979955	53.9009770890058\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
116.932898377461	52.2710499177441\\
110.632583818833	44.505353782668\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
123.727882495653	46.7582746789444\\
117.427567937024	38.9925785438682\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
130.522866613844	41.2454994401446\\
124.222552055216	33.4798033050685\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
137.317850732036	35.7327242013449\\
131.017536173408	27.9670280662688\\
};
\end{axis}

\begin{axis}[%
width=1.704in,
height=1.743in,
at={(5.523in,0.235in)},
scale only axis,
xmin=101.5,
xmax=139.5,
xtick={\empty},
ymin=23.8,
ymax=61.8,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(c)}
]
\addplot [color=mycolor1, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
144.413432315933	20.7635169283434\\
130.351477197812	38.2746470989289\\
112.47760883129	51.3668028100317\\
95.0683825203195	61.0967396083212\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.340625	99.14375\\
5.01462621885157	99.9810400866739\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1165504698393	83.139890876023\\
13.6361457334612	83.6040268456376\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.52857142857143	104.9\\
0.940508628519531	105.142143505904\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.3145363408521	69.1446379105659\\
12.1174890083048	69.4298974108451\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.806387225548902	105.432135728543\\
-0.996894409937887	106.760869565217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.44936708860759	102.747834776815\\
1.52857142857143	104.9\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.40098496630378	99.0992742353551\\
9.340625	99.14375\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1849315068493	51.3926940639269\\
10.325831702544	51.4696673189824\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.996894409937887	106.760869565217\\
-459.996894409938	673.760869565217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.1168831168831	88.0909090909091\\
9.5040959625512	93.7890579286132\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.940508628519531	105.142143505904\\
0.806387225548902	105.432135728543\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.1218652037618	78.8040752351097\\
11.1165504698393	83.139890876023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.01462621885157	99.9810400866739\\
4.44936708860759	102.747834776815\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.8212083847102	66.6646115906289\\
11.3145363408521	69.1446379105659\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
-1144.10066808381	-842.939568782265\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.325831702544	51.4696673189824\\
10.3054794520548	52.5178082191781\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.5040959625512	93.7890579286132\\
9.40098496630378	99.0992742353551\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
10.1849315068493	51.3926940639269\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.3054794520548	52.5178082191781\\
11.8212083847102	66.6646115906289\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.1174890083048	69.4298974108451\\
13.1218652037618	78.8040752351097\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.6361457334612	83.6040268456376\\
14.1168831168831	88.0909090909091\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.70348139255702	90.1116446578631\\
3.99413145539906	90.0723787167449\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
2.30575539568345	110.895683453237\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.48208802456499	75.9918116683726\\
1.68416694269625	75.8352103345479\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.340625	99.14375\\
5.61135857461024	104.307349665924\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.22836095764273	56.8913443830571\\
-1254.22836095764	-420.108655616943\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.85148514851485	98.7982673267327\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.99413145539906	90.0723787167449\\
4.56964809384164	82.9743401759531\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
-51.6942446043166	776.895683453237\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.68416694269625	75.8352103345479\\
1.04083885209713	71.1710816777042\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.01462621885157	99.9810400866739\\
4.85148514851485	98.7982673267327\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.61135857461024	104.307349665924\\
6.125	108.03125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.04083885209713	71.1710816777042\\
-3.22836095764273	56.8913443830571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.56964809384164	82.9743401759531\\
2.48208802456499	75.9918116683726\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.25368772613415	91.9519899805177\\
6.70348139255702	90.1116446578631\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	95.0955056179775\\
-1.39149990820636	95.3143932439875\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.1497451146984	61.3419711129991\\
22.8060344827586	61.1610707803993\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.67006802721088	97.4047619047619\\
-858.670068027211	412.404761904762\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.3	45.48\\
25.2095505617978	45.412808988764\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.29973878972573	97.171745755333\\
-3.67006802721088	97.4047619047619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.539668310174809	94.7559390407889\\
0	95.0955056179775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.39149990820636	95.3143932439875\\
-3.29973878972573	97.171745755333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.99413145539906	90.0723787167449\\
3.00720838794233	91.0329838357361\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1165504698393	83.139890876023\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.5876693993642	79.7613351179521\\
21.6577909270217	72.8797501643655\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.00720838794233	91.0329838357361\\
0.539668310174809	94.7559390407889\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.8060344827586	61.1610707803993\\
23.2621195039459	60.4729425028185\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.70348139255702	90.1116446578631\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.15625	45.825\\
25.3	45.48\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.6361457334612	83.6040268456376\\
14.5876693993642	79.7613351179521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.5229007633588	27.5229007633588\\
30.0604312177346	7.89933191618585\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.2095505617978	45.412808988764\\
27.5229007633588	27.5229007633588\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.2621195039459	60.4729425028185\\
25.15625	45.825\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
21.6577909270217	72.8797501643655\\
23.1497451146984	61.3419711129991\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
30.0604312177346	7.89933191618585\\
-842.939568782265	-1144.10066808381\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.85612153708669	81.0737265415549\\
-1148.85612153709	27.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.52857142857143	104.9\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	95.0955056179775\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.39149990820636	95.3143932439875\\
-3.52727272727273	86.3136363636364\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.940508628519531	105.142143505904\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.52727272727273	86.3136363636364\\
-5.85612153708669	81.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
294.125	756.03125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.68416694269625	75.8352103345479\\
-5.85612153708669	81.0737265415549\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.3145363408521	69.1446379105659\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.8060344827586	61.1610707803993\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.525613660619	60.6611526147279\\
34.3411078717201	53.1472303206997\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.48	25.3\\
45.412808988764	25.2095505617978\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.48208802456499	75.9918116683726\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.1174890083048	69.4298974108451\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.412808988764	25.2095505617978\\
45.6333333333333	24.9166666666667\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.3926940639269	10.1849315068493\\
51.8767123287671	9.3082191780822\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.1497451146984	61.3419711129991\\
23.525613660619	60.6611526147279\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.4696673189824	10.325831702544\\
51.3926940639269	10.1849315068493\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6333333333333	24.9166666666667\\
51.4696673189824	10.325831702544\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.8767123287671	9.3082191780822\\
56.8913443830571	-3.22836095764273\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
39.7142857142857	39.7142857142857\\
45.48	25.3\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.3411078717201	53.1472303206997\\
39.7142857142857	39.7142857142857\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
56.8913443830571	-3.22836095764273\\
-420.108655616943	-1254.22836095764\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.996894409937887	106.760869565217\\
-3.67006802721088	97.4047619047619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.806387225548902	105.432135728543\\
1.17592592592593	106.134259259259\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.44936708860759	102.747834776815\\
5.61135857461024	104.307349665924\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.40098496630378	99.0992742353551\\
1358.28301886792	1595.1320754717\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1358.28301886792	1595.1320754717\\
2366.28301886792	2765.1320754717\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.3419711129991	23.1497451146984\\
61.1610707803993	22.8060344827586\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.22836095764273	56.8913443830571\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.325831702544	51.4696673189824\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.3	45.48\\
39.7142857142857	39.7142857142857\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
39.7142857142857	39.7142857142857\\
53.1472303206997	34.3411078717201\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1849315068493	51.3926940639269\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
60.6611526147279	23.525613660619\\
61.3419711129991	23.1497451146984\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.2095505617978	45.412808988764\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
67.6620358348481	13.4485847831732\\
69.4298974108451	12.1174890083048\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.4298974108451	12.1174890083048\\
69.1446379105659	11.3145363408521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.5144787644788	5.0246138996139\\
75.9918116683726	2.48208802456499\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.1610707803993	22.8060344827586\\
67.6620358348481	13.4485847831732\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.1446379105659	11.3145363408521\\
73.5144787644788	5.0246138996139\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.8352103345479	1.68416694269625\\
81.073726541555	-5.85612153708669\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
53.1472303206997	34.3411078717201\\
60.6611526147279	23.525613660619\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.9918116683726	2.48208802456499\\
75.8352103345479	1.68416694269625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
81.073726541555	-5.85612153708669\\
27.073726541555	-1148.85612153709\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.29973878972573	97.171745755333\\
0	101.178571428571\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.85148514851485	98.7982673267327\\
0.539668310174809	94.7559390407889\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.5040959625512	93.7890579286132\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
330.524357239513	355.846414073072\\
342.810626702997	365.876021798365\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.1168831168831	88.0909090909091\\
222.607142857143	250.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.607142857143	250.25\\
330.524357239513	355.846414073072\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
382.813645621181	407.011201629328\\
1508	1508\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
2345	2327\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.810626702997	365.876021798365\\
382.813645621181	407.011201629328\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.00720838794233	91.0329838357361\\
-3.52727272727273	86.3136363636364\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
407.011201629328	382.813645621181\\
464.988372093023	424.686046511628\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.56964809384164	82.9743401759531\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.1218652037618	78.8040752351097\\
14.5876693993642	79.7613351179521\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
171.474358974359	182.217948717949\\
176.232240437158	185.325136612022\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
21.6577909270217	72.8797501643655\\
153.473509933775	167.347682119205\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.473509933775	167.347682119205\\
171.474358974359	182.217948717949\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
183.674129353234	192.296019900498\\
233.25	233.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
233.25	233.25\\
365.876021798365	342.810626702997\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
464.988372093023	424.686046511628\\
1595.1320754717	1358.28301886792\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.232240437158	185.325136612022\\
183.674129353234	192.296019900498\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
365.876021798365	342.810626702997\\
407.011201629328	382.813645621181\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1595.1320754717	1358.28301886792\\
2765.1320754717	2366.28301886792\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.04083885209713	71.1710816777042\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
192.296019900498	183.674129353234\\
211.833333333333	195.166666666667\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.8212083847102	66.6646115906289\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.2621195039459	60.4729425028185\\
23.525613660619	60.6611526147279\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
136.990566037736	141.707547169811\\
153.5	153.5\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.5	153.5\\
185.325136612022	176.232240437158\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.833333333333	195.166666666667\\
250.25	222.607142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.3411078717201	53.1472303206997\\
136.990566037736	141.707547169811\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
464.988372093023	424.686046511628\\
355.846414073072	330.524357239513\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
185.325136612022	176.232240437158\\
192.296019900498	183.674129353234\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
2327	2345\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1508	1508\\
407.011201629328	382.813645621181\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
355.846414073072	330.524357239513\\
250.25	222.607142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.89933191618585	30.0604312177346\\
27.5229007633588	27.5229007633588\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.5229007633588	27.5229007633588\\
45.412808988764	25.2095505617978\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.825	25.15625\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.3419711129991	23.1497451146984\\
72.8797501643655	21.6577909270217\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.7613351179521	14.5876693993642\\
83.6040268456376	13.6361457334612\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.6040268456376	13.6361457334612\\
83.139890876023	11.1165504698393\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.48	25.3\\
45.825	25.15625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85.6093457943925	8.57943925233645\\
90.1116446578631	6.70348139255702\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.1610707803993	22.8060344827586\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.0329838357361	3.00720838794233\\
94.7559390407889	0.539668310174809\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.1116446578631	6.70348139255702\\
90.0723787167449	3.99413145539906\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
72.8797501643655	21.6577909270217\\
79.7613351179521	14.5876693993642\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.139890876023	11.1165504698393\\
85.6093457943925	8.57943925233645\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.0723787167449	3.99413145539906\\
91.0329838357361	3.00720838794233\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.3143932439875	-1.39149990820636\\
97.171745755333	-3.29973878972573\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.0955056179775	0\\
95.3143932439875	-1.39149990820636\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
94.7559390407889	0.539668310174809\\
95.0955056179775	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.171745755333	-3.29973878972573\\
97.4047619047619	-3.67006802721088\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.4047619047619	-3.67006802721088\\
412.404761904762	-858.670068027211\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.3054794520548	52.5178082191781\\
9.30821917808219	51.8767123287671\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
141.707547169811	136.990566037736\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.15625	45.825\\
24.9166666666667	45.6333333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.833333333333	195.166666666667\\
182.217948717949	171.474358974359\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
330.524357239513	355.846414073072\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
53.1472303206997	34.3411078717201\\
141.707547169811	136.990566037736\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1358.28301886792	1595.1320754717\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.810626702997	365.876021798365\\
233.25	233.25\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
233.25	233.25\\
192.296019900498	183.674129353234\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
182.217948717949	171.474358974359\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6333333333333	24.9166666666667\\
45.825	25.15625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
171.474358974359	182.217948717949\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
60.6611526147279	23.525613660619\\
60.4729425028185	23.2621195039459\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.607142857143	250.25\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.232240437158	185.325136612022\\
153.5	153.5\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.5	153.5\\
141.707547169811	136.990566037736\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
72.8797501643655	21.6577909270217\\
167.347682119205	153.473509933775\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
30.0604312177346	7.89933191618585\\
51.3926940639269	10.1849315068493\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
52.5178082191781	10.3054794520548\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.4298974108451	12.1174890083048\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.6040268456376	13.6361457334612\\
88.0909090909091	14.1168831168831\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.8767123287671	9.3082191780822\\
52.5178082191781	10.3054794520548\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.473509933775	167.347682119205\\
136.990566037736	141.707547169811\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
67.6620358348481	13.4485847831732\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.7613351179521	14.5876693993642\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
185.325136612022	176.232240437158\\
182.217948717949	171.474358974359\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
250.25	222.607142857143\\
88.0909090909091	14.1168831168831\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
51.4696673189824	10.325831702544\\
52.5178082191781	10.3054794520548\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
93.7890579286132	9.5040959625512\\
99.0992742353551	9.40098496630378\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
69.1446379105659	11.3145363408521\\
66.6646115906289	11.8212083847102\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.9810400866739	5.01462621885157\\
102.747834776815	4.44936708860759\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.14375	9.340625\\
99.9810400866739	5.01462621885157\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
83.139890876023	11.1165504698393\\
78.8040752351097	13.1218652037618\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.142143505904	0.940508628519531\\
105.432135728543	0.806387225548902\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.9	1.52857142857143\\
105.142143505904	0.940508628519531\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
88.0909090909091	14.1168831168831\\
93.7890579286132	9.5040959625512\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
106.760869565217	-0.996894409937887\\
673.760869565217	-459.996894409938\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.0992742353551	9.40098496630378\\
99.14375	9.340625\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
102.747834776815	4.44936708860759\\
104.9	1.52857142857143\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.432135728543	0.806387225548902\\
106.760869565217	-0.996894409937887\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
73.5144787644788	5.0246138996139\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
183.674129353234	192.296019900498\\
195.166666666667	211.833333333333\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
56.8913443830571	-3.22836095764273\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.9918116683726	2.48208802456499\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.1116446578631	6.70348139255702\\
91.9519899805177	7.25368772613415\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
85.6093457943925	8.57943925233645\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
365.876021798365	342.810626702997\\
355.846414073072	330.524357239513\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
93.7890579286132	9.5040959625512\\
91.9519899805177	7.25368772613415\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1595.1320754717	1358.28301886792\\
99.0992742353551	9.40098496630378\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
75.8352103345479	1.68416694269625\\
71.1710816777042	1.04083885209712\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.9810400866739	5.01462621885157\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.307349665924	5.61135857461024\\
108.03125	6.125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
382.813645621181	407.011201629328\\
424.686046511628	464.988372093023\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.0329838357361	3.00720838794233\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
81.073726541555	-5.85612153708669\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
108.03125	6.125\\
756.03125	294.125\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
94.7559390407889	0.539668310174809\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
102.747834776815	4.44936708860759\\
104.307349665924	5.61135857461024\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
90.0723787167449	3.99413145539906\\
82.9743401759531	4.56964809384164\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
110.895683453237	2.30575539568345\\
776.895683453237	-51.6942446043166\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
108.03125	6.125\\
110.895683453237	2.30575539568345\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.9519899805177	7.25368772613415\\
98.7982673267327	4.85148514851485\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
99.14375	9.340625\\
104.307349665924	5.61135857461024\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.3143932439875	-1.39149990820636\\
86.3136363636364	-3.52727272727272\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.142143505904	0.940508628519531\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
110.895683453237	2.30575539568345\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.171745755333	-3.29973878972573\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
105.432135728543	0.806387225548902\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
95.0955056179775	0\\
101.178571428571	0\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.9	1.52857142857143\\
106.134259259259	1.17592592592593\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
97.4047619047619	-3.67006802721088\\
106.760869565217	-0.996894409937887\\
};
\addplot [color=mycolor3, only marks, mark size=3.2pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
120.577725216338	42.8754266114063\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
134.167693452722	31.8498761338068\\
106.987756979955	53.9009770890058\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
115.357819737804	50.3296258839751\\
112.20766245849	46.446777816437\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
122.152803855995	44.8168506451753\\
119.002646576681	40.9340025776373\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
128.947787974187	39.3040754063756\\
125.797630694873	35.4212273388375\\
};
\addplot [color=mycolor4, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
135.742772092379	33.7913001675759\\
132.592614813065	29.9084521000378\\
};
\addplot [color=mycolor5, line width=1.2pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
133.401887426376	32.4711750840811\\
};
\addplot [color=mycolor5, line width=1.2pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
130.770201393626	34.6062637532067\\
};
\addplot [color=mycolor5, line width=1.2pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
128.138515360876	36.7413524223323\\
};
\addplot [color=mycolor5, line width=1.2pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
126.606903308184	37.9839503228808\\
};
\addplot [color=mycolor5, line width=1.2pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
123.975217275434	40.1190389920064\\
};
\addplot [color=mycolor5, line width=1.2pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
121.343531242684	42.254127661132\\
};
\addplot [color=mycolor5, line width=1.2pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
119.811919189993	43.4967255616806\\
};
\addplot [color=mycolor5, line width=1.2pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
117.180233157243	45.6318142308062\\
};
\addplot [color=mycolor5, line width=1.2pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
114.548547124493	47.7669028999318\\
};
\end{axis}
\end{tikzpicture}%

==> figure7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.844in,
height=3.379in,
at={(0.812in,0.475in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty parameter $\beta$},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in energy norm $e$ [\%]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill=white}
]
\addplot [color=black, line width=1.0pt, mark size=2.3pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
10.7721734501594	10.6762804886223\\
17.9690683190231	2.57384329389637\\
29.9742125159471	4.95747309177503\\
50	5.5304022813078\\
83.4050268600029	5.63077365778708\\
139.127970110356	5.9457974421128\\
232.079441680639	6.62912637167555\\
387.131841340563	7.59389063881065\\
645.774832507442	8.66219554561089\\
1077.21734501594	9.65722726859051\\
1796.90683190231	10.4679438060813\\
2997.4212515947	11.0855162517535\\
5000	11.5879442358421\\
8340.50268600029	12.0905417056802\\
13912.7970110356	12.7038966736052\\
23207.9441680639	13.5108205375076\\
38713.1841340564	14.5472942582085\\
64577.4832507441	15.7800758946179\\
107721.734501594	17.0971032808054\\
179690.683190231	18.3339465415085\\
299742.12515947	19.3410255366022\\
500000	20.0560634658808\\
834050.268600029	20.5156873498078\\
1391279.70110356	20.5695837114296\\
2320794.41680639	20.9412683027362\\
3871318.41340564	20.7395289795708\\
};
\addlegendentry{$\epsilon{}_{\text{1}}\text{ = 5.0e-03}$}

\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
10.7721734501594	10.7438937629196\\
17.9690683190231	3.08632809274439\\
29.9742125159471	4.39614364733924\\
50	4.6458299269065\\
83.4050268600029	4.10465288022073\\
139.127970110356	3.41936527604685\\
232.079441680639	2.79505003571522\\
387.131841340563	2.31047648892095\\
645.774832507442	2.01008612978102\\
1077.21734501594	1.93018547761736\\
1796.90683190231	2.086490633571\\
2997.4212515947	2.46470654452918\\
5000	3.04245076655004\\
8340.50268600029	3.80678316791652\\
13912.7970110356	4.74762556385623\\
23207.9441680639	5.83873031706183\\
38713.1841340564	7.0176960461218\\
64577.4832507441	8.17834012008216\\
107721.734501594	9.19351223076389\\
179690.683190231	9.96715248051698\\
299742.12515947	10.4745847309399\\
500000	10.7335711170405\\
834050.268600029	10.9148619086779\\
1391279.70110356	10.952101022812\\
2320794.41680639	11.005455180536\\
3871318.41340564	10.8891268807944\\
};
\addlegendentry{$\epsilon{}_{\text{2}}\text{ = 5.0e-04}$}

\addplot [color=black, line width=1.0pt, mark size=3.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
10.7721734501594	10.7446904695101\\
17.9690683190231	3.0912828124496\\
29.9742125159471	4.39011144320037\\
50	4.63610052532601\\
83.4050268600029	4.086034874304\\
139.127970110356	3.3817068092669\\
232.079441680639	2.71728541994542\\
387.131841340563	2.15004006374632\\
645.774832507442	1.68775525292572\\
1077.21734501594	1.32127095922554\\
1796.90683190231	1.03792158004749\\
2997.4212515947	0.827771520775556\\
5000	0.687157234247418\\
8340.50268600029	0.619610927670521\\
13912.7970110356	0.630620304595913\\
23207.9441680639	0.719214219977899\\
38713.1841340564	0.879852227502146\\
64577.4832507441	1.1113993061909\\
107721.734501594	1.42082591282052\\
179690.683190231	1.78240599389191\\
299742.12515947	2.33050648840392\\
500000	2.97936431656711\\
834050.268600029	3.77597429439525\\
1391279.70110356	4.72904730101228\\
2320794.41680639	5.76805110414651\\
3871318.41340564	6.31933125183495\\
};
\addlegendentry{$\epsilon{}_{\text{3}}\text{ = 5.0e-05}$}

%\addplot [color=red, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, red\color[rgb]{0,0,0}}]
\addplot [color=black, line width=1.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
10.7721734501594	10.7757817590174\\
17.9690683190231	3.12766524782193\\
29.9742125159471	4.38360829161717\\
50	4.63589976095199\\
83.4050268600029	4.08737065047249\\
139.127970110356	3.38316321193073\\
232.079441680639	2.71820077899153\\
387.131841340563	2.1498097949584\\
645.774832507442	1.68534879854152\\
1077.21734501594	1.31453760624121\\
1796.90683190231	1.02226733663657\\
2997.4212515947	0.793585784312208\\
5000	0.615421823295225\\
8340.50268600029	0.476965117864401\\
13912.7970110356	0.369525408277005\\
23207.9441680639	0.286224278535863\\
38713.1841340564	0.221663323667915\\
64577.4832507441	0.171629998723373\\
107721.734501594	0.132847104373528\\
179690.683190231	0.102765022497382\\
299742.12515947	0.0794256800434878\\
500000	0.0612851888368104\\
834050.268600029	0.0470598171552557\\
1391279.70110356	0.0360554554251943\\
2320794.41680639	0.0153113614840775\\
3871318.41340564	0.0187356810513978\\
};
\addlegendentry{Sharp interface}

\addplot [color=black, line width=1.0pt, mark size=3.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10.7721734501594	10.7446907889521\\
17.9690683190231	3.0912834870957\\
29.9742125159471	4.390094906722\\
50	4.63604977877787\\
83.4050268600029	4.08590417101716\\
139.127970110356	3.38139659599556\\
232.079441680639	2.71657950617323\\
387.131841340563	2.14847054830473\\
645.774832507442	1.68431259084187\\
1077.21734501594	1.3137859790704\\
1796.90683190231	1.02177366253707\\
2997.4212515947	0.793328099005429\\
5000	0.615387925858892\\
8340.50268600029	0.477155099189954\\
13912.7970110356	0.369952509551246\\
23207.9441680639	0.28691636747013\\
38713.1841340564	0.222666824022096\\
64577.4832507441	0.173006707393526\\
107721.734501594	0.134687870218227\\
179690.683190231	0.105175665469256\\
299742.12515947	0.0825783864384607\\
500000	0.0653277848668877\\
834050.268600029	0.0523032582942253\\
1391279.70110356	0.0421765144103316\\
2320794.41680639	0.106737610516816\\
3871318.41340564	0.0396681017510703\\
};
\addlegendentry{Reference}

\end{axis}
\end{tikzpicture}%

==> figure9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.16470,0.51760,0.97650}%
\definecolor{mycolor2}{rgb}{0.45100,0.00780,0.03920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.704in,
height=1.743in,
at={(1.038in,0.235in)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
every x tick/.append style={white},
xmin=-100,
xmax=325,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
every y tick/.append style={white},
ymin=-100,
ymax=325,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a)},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=2.0917pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
300	0\\
288.826864631866	41.5270338566868\\
260.702954395623	76.5492941978578\\
224.955217662579	102.733605620063\\
190.136765040639	122.193479216642\\
161.537876489965	139.973366771087\\
139.973366771087	161.537876489965\\
122.193479216642	190.136765040639\\
102.733605620063	224.955217662579\\
76.5492941978578	260.702954395623\\
41.5270338566868	288.826864631866\\
8.49830834647197e-14	300\\
-41.2809109786974	287.115042414822\\
-72.7692280720707	247.829231428873\\
-84.8654386741453	185.82938965051\\
-70.9325381631048	110.373183814031\\
-29.62979127416	34.1946019709328\\
34.1946019709327	-29.6297912741599\\
110.37318381403	-70.9325381631047\\
185.82938965051	-84.8654386741453\\
247.829231428873	-72.7692280720707\\
287.115042414822	-41.2809109786974\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.3923628908252	198.343413634034\\
10.1956560600644	199.736324633536\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
26.7856120257695	167.302612741589\\
22.3920071845532	166.493264481365\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.28117119641357	205.88246007285\\
3.36678915939366	207.58773541571\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.8116788321168	139.421989051095\\
22.7847563555874	139.050405260245\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.50893078640536	209.440709501364\\
-0.658832780010485	211.802638476324\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.22064911409174	204.436358116686\\
7.28117119641357	205.88246007285\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.3133975406312	197.656677272336\\
17.3923628908252	198.343413634034\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.1397273612463	103.144109055501\\
19.9296956977964	103.028397166842\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.658832780010485	211.802638476324\\
-927.65883278001	1354.80263847632\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.7905846013042	176.724230637227\\
18.4964445298611	188.183995579686\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.36678915939366	207.58773541571\\
2.50893078640536	209.440709501364\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.3920071845532	166.493264481365\\
25.8927178153446	158.931729518856\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1956560600644	199.736324633536\\
9.22064911409174	204.436358116686\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.7847563555874	139.050405260245\\
23.4367803115828	135.907315421088\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
15.2999435506633	59.6244707874682\\
-2297.70005644934	-1695.37552921253\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.1094069529652	104.713190184049\\
20.1397273612463	103.144109055501\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.4964445298611	188.183995579686\\
18.3133975406312	197.656677272336\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.9296956977964	103.028397166842\\
15.2999435506633	59.6244707874682\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.4367803115828	135.907315421088\\
20.1094069529652	104.713190184049\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.8927178153446	158.931729518856\\
23.8116788321168	139.421989051095\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
26.7856120257695	167.302612741589\\
27.7905846013042	176.724230637227\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.9688363066358	180.231432410241\\
8.44229470230628	180.165830358004\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.6861842105263	211.142105263158\\
5.30382775119617	216.378910563121\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.65618309715568	152.283719033541\\
3.97661895023859	152.147171097478\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.3923628908252	198.343413634034\\
11.1574646847013	207.096251500323\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-6.75939505041246	113.903758020165\\
-2508.75939505041	-849.096241979835\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.87917046952642	197.314521853767\\
14.3336856460961	184.820150017047\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
8.44229470230628	180.165830358004\\
9.45923453493547	168.431909212283\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.30382775119617	216.378910563121\\
-111.696172248804	1566.37891056312\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.97661895023859	152.147171097478\\
3.47588677267168	148.315481390879\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1956560600644	199.736324633536\\
9.87917046952642	197.314521853767\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1574646847013	207.096251500323\\
11.6861842105263	211.142105263158\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.47588677267168	148.315481390879\\
-6.75939505041246	113.903758020165\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.45923453493547	168.431909212283\\
4.65618309715568	152.283719033541\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.3336856460961	184.820150017047\\
12.9688363066358	180.231432410241\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.00976305397104	188.667836770513\\
-0.700775408474108	189.127250069233\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.0496961926529	123.546546630247\\
45.6457387263703	123.868095891858\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.43131789183286	193.763808264843\\
-1715.43131789183	832.763808264843\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8444227005871	91.2583170254403\\
49.8478260869565	91.2608695652174\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.700775408474108	189.127250069233\\
-5.43131789183286	193.763808264843\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
8.44229470230628	180.165830358004\\
6.13291549600173	182.429327858223\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.3920071845532	166.493264481365\\
16.1120325955037	172.648471363347\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
42.7232703379631	146.565933708486\\
28.4478584729981	160.557728119181\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.13291549600173	182.429327858223\\
2.00976305397104	188.667836770513\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.8413673232908	122.348713789108\\
45.0496961926529	123.546546630247\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.9688363066358	180.231432410241\\
16.1120325955037	172.648471363347\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8478260869565	91.2608695652174\\
49.8424124513619	91.2739299610895\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
28.4478584729981	160.557728119181\\
26.7856120257695	167.302612741589\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
59.6244707874682	15.2999435506633\\
54.5684410646388	54.5684410646388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
54.5684410646388	54.5684410646388\\
49.8444227005871	91.2583170254403\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8424124513619	91.2739299610895\\
45.8413673232908	122.348713789108\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6457387263703	123.868095891858\\
42.7232703379631	146.565933708486\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
59.6244707874682	15.2999435506633\\
-1695.37552921253	-2297.70005644934\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-9.63384615384615	161.624615384615\\
-2286.63384615385	62.6246153846154\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.28117119641357	205.88246007285\\
4.75	213.865384615385\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.52923976608187	203.786549707602\\
2.84670592565329	190.611704085388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.700775408474108	189.127250069233\\
-3.7491601343785	175.292273236282\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.36678915939366	207.58773541571\\
2.52923976608187	203.786549707602\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.30382775119617	216.378910563121\\
4.75	213.865384615385\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.7491601343785	175.292273236282\\
-9.63384615384615	161.624615384615\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.00976305397104	188.667836770513\\
2.84670592565329	190.611704085388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.6861842105263	211.142105263158\\
569.686184210526	1507.14210526316\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.97661895023859	152.147171097478\\
-9.63384615384615	161.624615384615\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.7847563555874	139.050405260245\\
6.84934814099469	150.146788990826\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.0496961926529	123.546546630247\\
25.5316586818594	137.137640813156\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
46.3063701603615	122.671480464251\\
68.2409288824383	107.397677793904\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2608695652174	49.8478260869565\\
91.2583170254403	49.8444227005871\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.65618309715568	152.283719033541\\
6.84934814099469	150.146788990826\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.8116788321168	139.421989051095\\
25.5316586818594	137.137640813156\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2583170254403	49.8444227005871\\
91.2666666666667	49.8333333333333\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
103.028397166842	19.9296956977964\\
103.753424657534	18.6164383561644\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.6457387263703	123.868095891858\\
46.3063701603615	122.671480464251\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
103.144109055501	20.1397273612464\\
103.028397166842	19.9296956977964\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2666666666667	49.8333333333333\\
103.144109055501	20.1397273612464\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
103.753424657534	18.6164383561644\\
113.903758020165	-6.75939505041246\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.4285714285714	79.4285714285714\\
91.2608695652174	49.8478260869565\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
68.2409288824383	107.397677793904\\
79.4285714285714	79.4285714285714\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
113.903758020165	-6.75939505041246\\
-849.096241979835	-2508.75939505041\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.658832780010485	211.802638476324\\
-5.33185840707964	193.96017699115\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.43131789183286	193.763808264843\\
-5.33185840707964	193.96017699115\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.50893078640536	209.440709501364\\
4.75	213.865384615385\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.22064911409174	204.436358116686\\
11.1574646847013	207.096251500323\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.3133975406312	197.656677272336\\
2309.19813829787	2738.45611702128\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2309.19813829787	2738.45611702128\\
4316.19813829787	5087.45611702128\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
123.868095891858	45.6457387263703\\
123.546546630247	45.0496961926529\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-6.75939505041246	113.903758020165\\
18.6164383561644	103.753424657534\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.1397273612463	103.144109055501\\
49.8333333333333	91.2666666666667\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8478260869565	91.2608695652174\\
79.4285714285714	79.4285714285714\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
79.4285714285714	79.4285714285714\\
107.397677793904	68.2409288824383\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.9296956977964	103.028397166842\\
18.6164383561644	103.753424657534\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
122.671480464251	46.3063701603615\\
123.868095891858	45.6457387263703\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8444227005871	91.2583170254403\\
49.8333333333333	91.2666666666667\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
137.137640813156	25.5316586818594\\
139.421989051095	23.8116788321168\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
139.421989051095	23.8116788321168\\
139.050405260245	22.7847563555874\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
150.146788990826	6.84934814099469\\
152.283719033541	4.65618309715568\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
123.546546630247	45.0496961926529\\
137.137640813156	25.5316586818594\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
139.050405260245	22.7847563555874\\
150.146788990826	6.84934814099469\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
152.147171097478	3.97661895023859\\
161.624615384615	-9.63384615384615\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
107.397677793904	68.2409288824383\\
122.671480464251	46.3063701603615\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
152.283719033541	4.65618309715568\\
152.147171097478	3.97661895023859\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
161.624615384615	-9.63384615384615\\
62.6246153846154	-2286.63384615385\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.52923976608187	203.786549707602\\
-5.33185840707964	193.96017699115\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.87917046952642	197.314521853767\\
2.84670592565329	190.611704085388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.4964445298611	188.183995579686\\
14.3336856460961	184.820150017047\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
617.691844300278	672.382298424467\\
652.356174539293	700.39387841559\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
27.7905846013042	176.724230637227\\
427.044584081388	484.80999401556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
427.044584081388	484.80999401556\\
617.691844300278	672.382298424467\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
776.342105263158	828.473684210526\\
4008.5	4008.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4008.5	4008.5\\
5682.5	5655.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
652.356174539293	700.39387841559\\
776.342105263158	828.473684210526\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.13291549600173	182.429327858223\\
-3.7491601343785	175.292273236282\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
828.473684210526	776.342105263158\\
1047.40969162996	934.462555066079\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.45923453493547	168.431909212283\\
16.1120325955037	172.648471363347\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
28.4478584729981	160.557728119181\\
25.8927178153446	158.931729518856\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
336.851851851852	356.814814814815\\
339.268199233716	358.352490421456\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
42.7232703379631	146.565933708486\\
303.995694294941	330.104413347686\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
303.995694294941	330.104413347686\\
336.851851851852	356.814814814815\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.715967623252	361.582045621781\\
443.576923076923	443.576923076923\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
443.576923076923	443.576923076923\\
700.39387841559	652.356174539293\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1047.40969162996	934.462555066079\\
2738.45611702128	2309.19813829787\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
339.268199233716	358.352490421456\\
342.715967623252	361.582045621781\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
700.39387841559	652.356174539293\\
828.473684210526	776.342105263158\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2738.45611702128	2309.19813829787\\
5087.45611702128	4316.19813829787\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.47588677267168	148.315481390879\\
6.84934814099469	150.146788990826\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
361.582045621781	342.715967623252\\
369.555555555556	347.044444444444\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.4367803115828	135.907315421088\\
25.5316586818594	137.137640813156\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
45.8413673232908	122.348713789108\\
46.3063701603615	122.671480464251\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
270.834597875569	278.520485584219\\
295.961538461538	295.961538461538\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
295.961538461538	295.961538461538\\
358.352490421456	339.268199233716\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
369.555555555556	347.044444444444\\
484.80999401556	427.044584081388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
68.2409288824383	107.397677793904\\
270.834597875569	278.520485584219\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1047.40969162996	934.462555066079\\
672.382298424467	617.691844300278\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
358.352490421456	339.268199233716\\
361.582045621781	342.715967623252\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4008.5	4008.5\\
5655.5	5682.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4008.5	4008.5\\
828.473684210526	776.342105263158\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
672.382298424467	617.691844300278\\
484.80999401556	427.044584081388\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
54.5684410646388	54.5684410646388\\
15.2999435506633	59.6244707874682\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
54.5684410646388	54.5684410646388\\
91.2583170254403	49.8444227005871\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2739299610895	49.8424124513619\\
122.348713789108	45.8413673232908\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
123.868095891858	45.6457387263703\\
146.565933708486	42.7232703379631\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
160.557728119181	28.4478584729981\\
167.302612741589	26.7856120257695\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
167.302612741589	26.7856120257695\\
166.493264481365	22.3920071845532\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2608695652174	49.8478260869565\\
91.2739299610895	49.8424124513619\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
172.648471363347	16.1120325955037\\
180.231432410241	12.9688363066358\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
123.546546630247	45.0496961926529\\
122.348713789108	45.8413673232908\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
182.429327858223	6.13291549600173\\
188.667836770513	2.00976305397104\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
180.231432410241	12.9688363066358\\
180.165830358004	8.44229470230628\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
146.565933708486	42.7232703379631\\
160.557728119181	28.4478584729981\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
166.493264481365	22.3920071845532\\
172.648471363347	16.1120325955037\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
180.165830358004	8.44229470230628\\
182.429327858223	6.13291549600173\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
189.127250069233	-0.700775408474108\\
193.763808264843	-5.43131789183286\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
188.667836770513	2.00976305397104\\
189.127250069233	-0.700775408474108\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
193.763808264843	-5.43131789183286\\
832.763808264843	-1715.43131789183\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.1094069529652	104.713190184049\\
18.6164383561644	103.753424657534\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
278.520485584219	270.834597875569\\
330.104413347686	303.995694294941\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
49.8424124513619	91.2739299610895\\
49.8333333333333	91.2666666666667\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
369.555555555556	347.044444444444\\
356.814814814815	336.851851851852\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
617.691844300278	672.382298424467\\
934.462555066079	1047.40969162996\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
107.397677793904	68.2409288824383\\
278.520485584219	270.834597875569\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2309.19813829787	2738.45611702128\\
934.462555066079	1047.40969162996\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
652.356174539293	700.39387841559\\
443.576923076923	443.576923076923\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
443.576923076923	443.576923076923\\
361.582045621781	342.715967623252\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
356.814814814815	336.851851851852\\
330.104413347686	303.995694294941\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
91.2666666666667	49.8333333333333\\
91.2739299610895	49.8424124513619\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
336.851851851852	356.814814814815\\
347.044444444444	369.555555555556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
122.671480464251	46.3063701603615\\
122.348713789108	45.8413673232908\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
427.044584081388	484.80999401556\\
347.044444444444	369.555555555556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
339.268199233716	358.352490421456\\
295.961538461538	295.961538461538\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
295.961538461538	295.961538461538\\
278.520485584219	270.834597875569\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
146.565933708486	42.7232703379631\\
330.104413347686	303.995694294941\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
59.6244707874682	15.2999435506633\\
103.028397166842	19.9296956977964\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
104.713190184049	20.1094069529652\\
135.907315421088	23.4367803115828\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
139.421989051095	23.8116788321168\\
158.931729518856	25.8927178153446\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
167.302612741589	26.7856120257695\\
176.724230637227	27.7905846013042\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
103.753424657534	18.6164383561644\\
104.713190184049	20.1094069529652\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
303.995694294941	330.104413347686\\
270.834597875569	278.520485584219\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
137.137640813156	25.5316586818594\\
135.907315421088	23.4367803115828\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
160.557728119181	28.4478584729981\\
158.931729518856	25.8927178153446\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
358.352490421456	339.268199233716\\
356.814814814815	336.851851851852\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
484.80999401556	427.044584081388\\
176.724230637227	27.7905846013042\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
103.144109055501	20.1397273612464\\
104.713190184049	20.1094069529652\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
188.183995579686	18.4964445298611\\
197.656677272336	18.3133975406312\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
139.050405260245	22.7847563555874\\
135.907315421088	23.4367803115828\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
199.736324633536	10.1956560600644\\
204.436358116686	9.22064911409174\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
198.343413634034	17.3923628908252\\
199.736324633536	10.1956560600644\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
166.493264481365	22.3920071845532\\
158.931729518856	25.8927178153446\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
207.58773541571	3.36678915939366\\
209.440709501364	2.50893078640536\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
205.88246007285	7.28117119641357\\
207.58773541571	3.36678915939366\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.724230637227	27.7905846013042\\
188.183995579686	18.4964445298611\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.802638476324	-0.658832780010485\\
1354.80263847632	-927.65883278001\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
197.656677272336	18.3133975406312\\
198.343413634034	17.3923628908252\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
204.436358116686	9.22064911409174\\
205.88246007285	7.28117119641357\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
209.440709501364	2.50893078640536\\
211.802638476324	-0.658832780010485\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
150.146788990826	6.84934814099469\\
148.315481390879	3.47588677267167\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
342.715967623252	361.582045621781\\
347.044444444444	369.555555555556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
113.903758020165	-6.75939505041246\\
148.315481390879	3.47588677267167\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
152.283719033541	4.65618309715568\\
168.431909212283	9.45923453493547\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
180.231432410241	12.9688363066358\\
184.820150017047	14.3336856460961\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
172.648471363347	16.1120325955037\\
168.431909212283	9.45923453493547\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
700.39387841559	652.356174539293\\
672.382298424467	617.691844300278\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
188.183995579686	18.4964445298611\\
184.820150017047	14.3336856460961\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2738.45611702128	2309.19813829787\\
197.656677272336	18.3133975406312\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
152.147171097478	3.97661895023859\\
148.315481390879	3.47588677267167\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
199.736324633536	10.1956560600644\\
197.314521853767	9.87917046952642\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
207.096251500323	11.1574646847013\\
211.142105263158	11.6861842105263\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
776.342105263158	828.473684210526\\
934.462555066079	1047.40969162996\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
182.429327858223	6.13291549600173\\
175.292273236282	-3.7491601343785\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
161.624615384615	-9.63384615384615\\
175.292273236282	-3.7491601343785\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
188.667836770513	2.00976305397104\\
190.611704085388	2.8467059256533\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.142105263158	11.6861842105263\\
1507.14210526316	569.686184210526\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
197.314521853767	9.87917046952642\\
190.611704085388	2.8467059256533\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
204.436358116686	9.22064911409174\\
207.096251500323	11.1574646847013\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
180.165830358004	8.44229470230628\\
168.431909212283	9.45923453493547\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
216.378910563121	5.30382775119617\\
1566.37891056312	-111.696172248804\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.142105263158	11.6861842105263\\
216.378910563121	5.30382775119617\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
184.820150017047	14.3336856460961\\
197.314521853767	9.87917046952642\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
198.343413634034	17.3923628908252\\
207.096251500323	11.1574646847013\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
189.127250069233	-0.700775408474108\\
175.292273236282	-3.7491601343785\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
207.58773541571	3.36678915939366\\
203.786549707602	2.52923976608187\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
216.378910563121	5.30382775119617\\
213.865384615385	4.75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
203.786549707602	2.52923976608187\\
193.96017699115	-5.33185840707965\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
193.763808264843	-5.43131789183286\\
193.96017699115	-5.33185840707965\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
209.440709501364	2.50893078640536\\
213.865384615385	4.75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
190.611704085388	2.8467059256533\\
203.786549707602	2.52923976608187\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
205.88246007285	7.28117119641357\\
213.865384615385	4.75\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.802638476324	-0.658832780010485\\
193.96017699115	-5.33185840707965\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0917pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-18.1307762985203	280.94278461889\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
122.677825585071	332.64324530918\\
-158.939378182112	229.242323928601\\
};
\end{axis}

\begin{axis}[%
width=1.704in,
height=1.743in,
at={(5.523in,0.235in)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
every x tick/.append style={white},
xmin=-50,
xmax=162.5,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
every y tick/.append style={white},
ymin=-50,
ymax=162.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(c)},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=2.0917pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
112.47760883129	51.3668028100317\\
95.0683825203195	61.0967396083212\\
80.7689382449827	69.9866833855436\\
69.9866833855436	80.7689382449827\\
61.0967396083212	95.0683825203195\\
51.3668028100317	112.477608831289\\
38.2746470989289	130.351477197812\\
20.7635169283434	144.413432315933\\
4.24915417323598e-14	150\\
-20.6404554893487	143.557521207411\\
-36.3846140360353	123.914615714436\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
2.30575539568345	110.895683453237\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.38530566461021	99.0818844643859\\
5.61135857461024	104.307349665924\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.78943338437979	84.7251148545176\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
-27.6942446043165	480.895683453237\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.2816091954023	61.860153256705\\
5.32084861183866	73.7095337873232\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.61135857461024	104.307349665924\\
6.125	108.03125\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-6.2789716039908	18.1024558710668\\
-3.02459016393443	41.6967213114754\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.25368772613415	91.9519899805177\\
9.38530566461021	99.0818844643859\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-28.8676470588235	-28.8676470588235\\
-43.4411975618501	-77.6136608103263\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.32084861183866	73.7095337873232\\
9.78943338437979	84.7251148545176\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-114.534934497817	-221.748908296943\\
-329.534934497817	-751.748908296943\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.02459016393443	41.6967213114754\\
6.2816091954023	61.860153256705\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-6.2789716039908	18.1024558710668\\
-28.8676470588235	-28.8676470588235\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-43.4411975618501	-77.6136608103263\\
-114.534934497817	-221.748908296943\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.17592592592593	106.134259259259\\
2.78260869565217	100.510869565217\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	94.25\\
0	86.030612244898\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
1.17592592592593	106.134259259259\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.96184738955823	76.0536431440046\\
-8.689111747851	64.5601719197708\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.78260869565217	100.510869565217\\
0	94.25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-21.2758620689655	46.3793103448276\\
-32.8139534883721	20.4186046511628\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
166.125	468.03125\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	86.030612244898\\
-5.96184738955823	76.0536431440046\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-69.0700934579439	-29.5560747663551\\
-127.742424242424	-127.742424242424\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-8.689111747851	64.5601719197708\\
-21.2758620689655	46.3793103448276\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-561.785714285714	-734.357142857143\\
-3116.5	-4424.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-32.8139534883721	20.4186046511628\\
-69.0700934579439	-29.5560747663551\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-127.742424242424	-127.742424242424\\
-561.785714285714	-734.357142857143\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3116.5	-4424.5\\
-3581.5	-5089.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.96875	96.359375\\
-6.24390243902439	88.3963414634146\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.17592592592593	106.134259259259\\
-3.96875	96.359375\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-12.7688679245283	79.6391509433962\\
-19.2528735632184	67.3195402298851\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-6.24390243902439	88.3963414634146\\
-12.7688679245283	79.6391509433962\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-34.7772073921971	50.1016427104723\\
-51.2299185098952	28.0203725261933\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.61135857461024	104.307349665924\\
2.78260869565217	100.510869565217\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-19.2528735632184	67.3195402298851\\
-34.7772073921971	50.1016427104723\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-91.7562674094708	-13.0933147632312\\
-203.735294117647	-137.288235294118\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.38530566461021	99.0818844643859\\
2318.68181818182	2660.30165289256\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-51.2299185098952	28.0203725261933\\
-91.7562674094708	-13.0933147632312\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5519.5	-5519.5\\
-5864.5	-5869.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-203.735294117647	-137.288235294118\\
-5519.5	-5519.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2318.68181818182	2660.30165289256\\
2813.68181818182	3220.30165289256\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.96875	96.359375\\
-25.0322580645161	70.7822580645161\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-25.0322580645161	70.7822580645161\\
-67.8315789473684	30.6578947368421\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	94.25\\
-6.24390243902439	88.3963414634146\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-67.8315789473684	30.6578947368421\\
-231.382352941176	-102.852941176471\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.25368772613415	91.9519899805177\\
0	86.030612244898\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
330.524357239513	355.846414073072\\
468.388888888889	468.388888888889\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-231.382352941176	-102.852941176471\\
-546.382352941176	-347.852941176471\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.78943338437979	84.7251148545176\\
222.607142857143	250.25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
468.388888888889	468.388888888889\\
883.388888888889	838.388888888889\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.607142857143	250.25\\
330.524357239513	355.846414073072\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-12.7688679245283	79.6391509433962\\
-25.0322580645161	70.7822580645161\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.96184738955823	76.0536431440046\\
-19.2528735632184	67.3195402298851\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
233.25	233.25\\
379.9	329.62\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.32084861183866	73.7095337873232\\
-8.689111747851	64.5601719197708\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
171.474358974359	182.217948717949\\
176.232240437158	185.325136612022\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.2816091954023	61.860153256705\\
153.473509933775	167.347682119205\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
379.9	329.62\\
679.9	544.62\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.473509933775	167.347682119205\\
171.474358974359	182.217948717949\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
183.674129353234	192.296019900498\\
233.25	233.25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
176.232240437158	185.325136612022\\
183.674129353234	192.296019900498\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-34.7772073921971	50.1016427104723\\
-67.8315789473684	30.6578947368421\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
451.576923076923	336.192307692308\\
211.833333333333	195.166666666667\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-21.2758620689655	46.3793103448276\\
-51.2299185098952	28.0203725261933\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
451.576923076923	336.192307692308\\
606.576923076923	431.192307692308\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.02459016393443	41.6967213114754\\
-32.8139534883721	20.4186046511628\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.5	153.5\\
136.990566037736	141.707547169811\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.833333333333	195.166666666667\\
153.5	153.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
136.990566037736	141.707547169811\\
-6.2789716039908	18.1024558710668\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-91.7562674094708	-13.0933147632312\\
-231.382352941176	-102.852941176471\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
141.707547169811	136.990566037736\\
451.576923076923	336.192307692308\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-69.0700934579439	-29.5560747663551\\
-203.735294117647	-137.288235294118\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
211.833333333333	195.166666666667\\
379.9	329.62\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-28.8676470588235	-28.8676470588235\\
-127.742424242424	-127.742424242424\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
468.388888888889	468.388888888889\\
233.25	233.25\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2318.68181818182	2660.30165289256\\
330.524357239513	355.846414073072\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
141.707547169811	136.990566037736\\
-43.4411975618501	-77.6136608103263\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5519.5	-5519.5\\
-5574.5	-5574.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-561.785714285714	-734.357142857143\\
-661.785714285714	-859.357142857143\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
171.474358974359	182.217948717949\\
195.166666666667	211.833333333333\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-114.534934497817	-221.748908296943\\
-3116.5	-4424.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
222.607142857143	250.25\\
195.166666666667	211.833333333333\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
153.5	153.5\\
176.232240437158	185.325136612022\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
141.707547169811	136.990566037736\\
153.5	153.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
136.990566037736	141.707547169811\\
153.473509933775	167.347682119205\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
183.674129353234	192.296019900498\\
195.166666666667	211.833333333333\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0917pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-9.06538814926015	140.471392309445\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
61.3389127925357	166.32162265459\\
-79.469689091056	114.6211619643\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0917pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
89.5754032455338	65.8047910122198\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
151.610795701965	23.6549383105019\\
27.5400107891023	107.954643713938\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
132.47760883129	51.3668028100317\\
132.467640613813	51.9981738053279\\
132.437745897919	52.6289154362852\\
132.387954483312	53.2583989659286\\
132.318316003155	53.8859969113861\\
132.2288998746	54.5110836693767\\
132.119795229589	55.1330361398261\\
131.991110826005	55.7512343469855\\
131.84297493926	56.3650620574379\\
131.675535234427	56.973907394372\\
131.488958619045	57.5771634475151\\
131.283431076743	58.174228878114\\
131.059157481844	58.7645085183626\\
130.816361395145	59.3474139646785\\
130.555284841066	59.9223641642359\\
130.276188066393	60.488785994172\\
129.979349280861	61.0461148328885\\
129.665064379828	61.5937951228782\\
129.333646649317	62.1312809245175\\
128.985426453729	62.6580364602701\\
128.620750906529	63.1735366487623\\
128.239983524233	63.6772676281953\\
127.843503864049	64.1687272685738\\
127.431707145524	64.6474256722403\\
127.005003856582	65.1128856622154\\
126.563819344343	65.5646432578584\\
126.108593391122	66.0022481373732\\
125.63977977605	66.4252640866992\\
125.157845822734	66.8332694343385\\
124.66327193342	67.2258574716873\\
124.156551110116	67.6026368584521\\
123.638188463158	67.9632320127462\\
123.108700707708	68.3072834854777\\
122.568615648673	68.6344483186562\\
122.018471654587	68.9444003872609\\
121.458817120948	69.2368307243292\\
120.890209923565	69.5114478289413\\
120.313216862459	69.7679779567952\\
119.728413096862	70.0061653930804\\
119.136381571885	70.2257727073804\\
118.537712437427	70.4265809903485\\
117.933002459902	70.608390071921\\
117.322854427365	70.7710187208514\\
116.707876548646	70.9143048253658\\
116.088681847068	71.0381055547591\\
115.465887549375	71.1422975017718\\
114.840114470468	71.2267768056051\\
114.211986394561	71.2914592554518\\
113.58212945338	71.3362803744393\\
112.951171502022	71.3611954839013\\
112.319741493095	71.3661797479148\\
111.688468849764	71.3512281980572\\
111.057982838329	71.3163557383585\\
110.428911940957	71.2615971304448\\
109.8018832292	71.1870069588875\\
109.177521738914	71.0926595767918\\
108.55644984721	70.9786490316798\\
107.939286652058	70.8450889717425\\
107.326647355152	70.6921125325521\\
106.719142648666	70.5198722043503\\
106.117378106505	70.3285396800419\\
105.52195358065	70.1183056840482\\
104.933462603218	69.8893797821885\\
104.352491794814	69.6419901727804\\
103.779620279774	69.3763834591667\\
103.215419108883	69.0928244038959\\
102.660450690138	68.7915956648009\\
102.115268228128	68.4729975132399\\
101.580415172588	68.1373475347793\\
101.056424676676	67.784980312617\\
100.543819065512	67.4162470940633\\
100.04310931552	67.0315154404095\\
99.5547945450653	66.6311688605351\\
99.0793615169324	66.2156064286174\\
98.6172841531029	65.785242386326\\
98.1690230623421	65.3405057298978\\
97.7350250810539	64.8818397825039\\
97.3157228278646	64.4097017523354\\
96.9115342723789	63.9245622768489\\
96.5228623185391	63.426904953624\\
96.1500944030015	62.9172258583035\\
95.7936021089312	62.3960330500938\\
95.4537407955996	61.8638460653211\\
95.1308492441552	61.3211953995454\\
94.8252493199186	60.7686219787518\\
94.5372456515402	60.2066766201433\\
94.2671253273403	59.6359194830744\\
94.0151576091323	59.0569195106719\\
93.7815936638175	58.4702538627003\\
93.5666663130162	57.8765073402359\\
93.3705898009856	57.2762718027251\\
93.1935595810573	56.6701455780053\\
93.0357521208044	56.0587328658791\\
92.8973247261352	55.4426431358348\\
92.7784153844873	54.8224905195137\\
92.6791426272784	54.1988931985307\\
92.5996054117518	53.5724727882572\\
92.5398830223336	52.9438537181812\\
92.5000349916006	52.3136626094629\\
92.4801010409363	51.6825276503044\\
92.4801010409363	51.051077969759\\
92.5000349916006	50.4199430106005\\
92.5398830223336	49.7897519018822\\
92.5996054117517	49.1611328318062\\
92.6791426272784	48.5347124215327\\
92.7784153844873	47.9111151005497\\
92.8973247261352	47.2909624842287\\
93.0357521208044	46.6748727541843\\
93.1935595810573	46.0634600420581\\
93.3705898009856	45.4573338173383\\
93.5666663130162	44.8570982798275\\
93.7815936638175	44.2633517573631\\
94.0151576091323	43.6766861093915\\
94.2671253273403	43.097686136989\\
94.5372456515402	42.5269289999201\\
94.8252493199186	41.9649836413116\\
95.1308492441552	41.412410220518\\
95.4537407955996	40.8697595547423\\
95.7936021089312	40.3375725699696\\
96.1500944030015	39.8163797617599\\
96.5228623185391	39.3067006664394\\
96.9115342723789	38.8090433432145\\
97.3157228278646	38.323903867728\\
97.7350250810539	37.8517658375595\\
98.1690230623421	37.3930998901656\\
98.6172841531029	36.9483632337374\\
99.0793615169324	36.517999191446\\
99.5547945450653	36.1024367595283\\
100.04310931552	35.7020901796539\\
100.543819065512	35.3173585260001\\
101.056424676676	34.9486253074464\\
101.580415172588	34.5962580852841\\
102.115268228128	34.2606081068235\\
102.660450690138	33.9420099552625\\
103.215419108883	33.6407812161675\\
103.779620279774	33.3572221608967\\
104.352491794814	33.091615447283\\
104.933462603218	32.8442258378749\\
105.52195358065	32.6152999360152\\
106.117378106505	32.4050659400215\\
106.719142648666	32.2137334157131\\
107.326647355152	32.0414930875113\\
107.939286652058	31.8885166483209\\
108.55644984721	31.7549565883836\\
109.177521738914	31.6409460432716\\
109.8018832292	31.5465986611759\\
110.428911940957	31.4720084896186\\
111.057982838329	31.4172498817049\\
111.688468849764	31.3823774220062\\
112.319741493095	31.3674258721486\\
112.951171502022	31.3724101361621\\
113.58212945338	31.3973252456241\\
114.211986394561	31.4421463646116\\
114.840114470468	31.5068288144583\\
115.465887549375	31.5913081182916\\
116.088681847068	31.6955000653043\\
116.707876548646	31.8193007946976\\
117.322854427365	31.962586899212\\
117.933002459902	32.1252155481424\\
118.537712437427	32.3070246297149\\
119.136381571885	32.507832912683\\
119.728413096862	32.727440226983\\
120.313216862459	32.9656276632682\\
120.890209923565	33.2221577911221\\
121.458817120948	33.4967748957342\\
122.018471654587	33.7892052328025\\
122.568615648673	34.0991573014072\\
123.108700707708	34.4263221345857\\
123.638188463158	34.7703736073172\\
124.156551110116	35.1309687616113\\
124.66327193342	35.5077481483761\\
125.157845822734	35.9003361857249\\
125.63977977605	36.3083415333642\\
126.108593391122	36.7313574826902\\
126.563819344343	37.168962362205\\
127.005003856582	37.620719957848\\
127.431707145524	38.0861799478231\\
127.843503864049	38.5648783514896\\
128.239983524233	39.0563379918681\\
128.620750906529	39.5600689713011\\
128.985426453729	40.0755691597933\\
129.333646649317	40.6023246955459\\
129.665064379828	41.1398104971852\\
129.979349280861	41.6874907871749\\
130.276188066393	42.2448196258914\\
130.555284841066	42.8112414558275\\
130.816361395145	43.3861916553849\\
131.059157481844	43.9690971017008\\
131.283431076743	44.5593767419494\\
131.488958619045	45.1564421725483\\
131.675535234427	45.7596982256914\\
131.84297493926	46.3685435626255\\
131.991110826005	46.9823712730779\\
132.119795229589	47.6005694802373\\
132.2288998746	48.2225219506867\\
132.318316003155	48.8476087086773\\
132.387954483312	49.4752066541348\\
132.437745897919	50.1046901837782\\
132.467640613813	50.7354318147355\\
132.47760883129	51.3668028100317\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
115.068382520319	61.0967396083212\\
115.058414302843	61.7281106036174\\
115.028519586949	62.3588522345747\\
114.978728172342	62.9883357642181\\
114.909089692185	63.6159337096756\\
114.81967356363	64.2410204676662\\
114.710568918619	64.8629729381156\\
114.581884515035	65.481171145275\\
114.43374862829	66.0949988557274\\
114.266308923457	66.7038441926615\\
114.079732308075	67.3071002458046\\
113.874204765773	67.9041656764035\\
113.649931170874	68.4944453166521\\
113.407135084175	69.077350762968\\
113.146058530096	69.6523009625254\\
112.866961755423	70.2187227924615\\
112.570122969891	70.776051631178\\
112.255838068858	71.3237319211677\\
111.924420338346	71.861217722807\\
111.576200142759	72.3879732585596\\
111.211524595559	72.9034734470518\\
110.830757213263	73.4072044264848\\
110.434277553079	73.8986640668633\\
110.022480834554	74.3773624705298\\
109.595777545612	74.8428224605049\\
109.154593033373	75.2945800561479\\
108.699367080152	75.7321849356627\\
108.23055346508	76.1552008849887\\
107.748619511764	76.563206232628\\
107.25404562245	76.9557942699768\\
106.747324799146	77.3325736567416\\
106.228962152188	77.6931688110357\\
105.699474396738	78.0372202837672\\
105.159389337703	78.3643851169457\\
104.609245343617	78.6743371855504\\
104.049590809978	78.9667675226187\\
103.480983612595	79.2413846272308\\
102.903990551489	79.4979147550847\\
102.319186785892	79.7361021913699\\
101.727155260915	79.9557095056699\\
101.128486126457	80.156517788638\\
100.523776148932	80.3383268702105\\
99.9136281163951	80.5009555191409\\
99.2986502376759	80.6442416236553\\
98.6794555360975	80.7680423530486\\
98.0566612384047	80.8722343000613\\
97.4308881594976	80.9567136038946\\
96.8027600835905	81.0213960537413\\
96.1729031424096	81.0662171727288\\
95.541945191052	81.0911322821908\\
94.9105151821252	81.0961165462043\\
94.2792425387944	81.0811649963467\\
93.6487565273592	81.046292536648\\
93.0196856299872	80.9915339287343\\
92.3926569182299	80.9169437571771\\
91.7682954279435	80.8225963750812\\
91.1472235362399	80.7085858299693\\
90.5300603410877	80.575025770032\\
89.9174210441815	80.4220493308416\\
89.3099163376962	80.2498090026398\\
88.7081517955347	80.0584764783314\\
88.1127272696798	79.8482424823377\\
87.524236292248	79.619316580478\\
86.9432654838437	79.3719269710699\\
86.3703939688036	79.1063202574562\\
85.8061927979125	78.8227612021854\\
85.2512243791676	78.5215324630904\\
84.7060419171579	78.2029343115294\\
84.1711888616181	77.8672843330688\\
83.6471983657056	77.5149171109065\\
83.1345927545424	77.1461838923528\\
82.6338830045496	76.761452238699\\
82.1455682340953	76.3611056588246\\
81.6701352059624	75.9455432269069\\
81.2080578421328	75.5151791846155\\
80.7597967513721	75.0704425281873\\
80.3257987700839	74.6117765807934\\
79.9064965168946	74.1396385506249\\
79.5023079614089	73.6544990751384\\
79.1136360075691	73.1568417519135\\
78.7408680920315	72.647162656593\\
78.3843757979611	72.1259698483833\\
78.0445144846296	71.5937828636106\\
77.7216229331852	71.0511321978349\\
77.4160230089485	70.4985587770413\\
77.1280193405702	69.9366134184328\\
76.8578990163702	69.3658562813639\\
76.6059312981623	68.7868563089614\\
76.3723673528475	68.2001906609898\\
76.1574400020461	67.6064441385254\\
75.9613634900156	67.0062086010146\\
75.7843332700872	66.4000823762948\\
75.6265258098343	65.7886696641686\\
75.4880984151652	65.1725799341242\\
75.3691890735173	64.5524273178032\\
75.2699163163083	63.9288299968202\\
75.1903791007817	63.3024095865467\\
75.1306567113636	62.6737905164707\\
75.0908086806306	62.0435994077524\\
75.0708747299663	61.4124644485939\\
75.0708747299663	60.7810147680485\\
75.0908086806306	60.14987980889\\
75.1306567113636	59.5196887001717\\
75.1903791007817	58.8910696300957\\
75.2699163163083	58.2646492198222\\
75.3691890735173	57.6410518988392\\
75.4880984151652	57.0208992825182\\
75.6265258098343	56.4048095524738\\
75.7843332700872	55.7933968403476\\
75.9613634900156	55.1872706156278\\
76.1574400020461	54.587035078117\\
76.3723673528475	53.9932885556526\\
76.6059312981623	53.406622907681\\
76.8578990163702	52.8276229352785\\
77.1280193405702	52.2568657982096\\
77.4160230089485	51.6949204396011\\
77.7216229331852	51.1423470188075\\
78.0445144846296	50.5996963530318\\
78.3843757979611	50.0675093682591\\
78.7408680920315	49.5463165600494\\
79.1136360075691	49.0366374647289\\
79.5023079614089	48.538980141504\\
79.9064965168946	48.0538406660175\\
80.3257987700839	47.581702635849\\
80.7597967513721	47.1230366884551\\
81.2080578421328	46.6783000320269\\
81.6701352059624	46.2479359897355\\
82.1455682340953	45.8323735578178\\
82.6338830045496	45.4320269779434\\
83.1345927545423	45.0472953242896\\
83.6471983657056	44.6785621057359\\
84.1711888616181	44.3261948835736\\
84.7060419171579	43.990544905113\\
85.2512243791676	43.671946753552\\
85.8061927979125	43.370718014457\\
86.3703939688036	43.0871589591862\\
86.9432654838437	42.8215522455725\\
87.5242362922479	42.5741626361644\\
88.1127272696798	42.3452367343047\\
88.7081517955347	42.135002738311\\
89.3099163376961	41.9436702140026\\
89.9174210441815	41.7714298858008\\
90.5300603410877	41.6184534466104\\
91.1472235362399	41.4848933866731\\
91.7682954279435	41.3708828415611\\
92.3926569182299	41.2765354594654\\
93.0196856299872	41.2019452879081\\
93.6487565273592	41.1471866799944\\
94.2792425387944	41.1123142202957\\
94.9105151821252	41.0973626704381\\
95.541945191052	41.1023469344516\\
96.1729031424096	41.1272620439136\\
96.8027600835905	41.1720831629011\\
97.4308881594976	41.2367656127478\\
98.0566612384047	41.3212449165812\\
98.6794555360975	41.4254368635938\\
99.2986502376758	41.5492375929871\\
99.9136281163951	41.6925236975015\\
100.523776148932	41.8551523464319\\
101.128486126457	42.0369614280044\\
101.727155260915	42.2377697109725\\
102.319186785892	42.4573770252725\\
102.903990551489	42.6955644615577\\
103.480983612595	42.9520945894116\\
104.049590809978	43.2267116940237\\
104.609245343617	43.519142031092\\
105.159389337703	43.8290940996967\\
105.699474396738	44.1562589328752\\
106.228962152188	44.5003104056067\\
106.747324799146	44.8609055599008\\
107.25404562245	45.2376849466656\\
107.748619511764	45.6302729840144\\
108.23055346508	46.0382783316537\\
108.699367080152	46.4612942809797\\
109.154593033373	46.8988991604945\\
109.595777545612	47.3506567561375\\
110.022480834554	47.8161167461126\\
110.434277553079	48.2948151497791\\
110.830757213263	48.7862747901576\\
111.211524595559	49.2900057695906\\
111.576200142759	49.8055059580828\\
111.924420338346	50.3322614938354\\
112.255838068858	50.8697472954747\\
112.570122969891	51.4174275854644\\
112.866961755423	51.9747564241809\\
113.146058530096	52.541178254117\\
113.407135084175	53.1161284536744\\
113.649931170874	53.6990338999903\\
113.874204765773	54.289313540239\\
114.079732308075	54.8863789708378\\
114.266308923457	55.4896350239809\\
114.43374862829	56.098480360915\\
114.581884515035	56.7123080713674\\
114.710568918619	57.3305062785268\\
114.81967356363	57.9524587489762\\
114.909089692185	58.5775455069668\\
114.978728172342	59.2051434524243\\
115.028519586949	59.8346269820677\\
115.058414302843	60.465368613025\\
115.068382520319	61.0967396083212\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
100.768938244983	69.9866833855436\\
100.758970027506	70.6180543808398\\
100.729075311613	71.2487960117971\\
100.679283897005	71.8782795414405\\
100.609645416848	72.5058774868979\\
100.520229288293	73.1309642448886\\
100.411124643282	73.7529167153379\\
100.282440239698	74.3711149224974\\
100.134304352953	74.9849426329498\\
99.9668646481199	75.5937879698839\\
99.7802880327384	76.197044023027\\
99.5747604904362	76.7941094536258\\
99.3504868955373	77.3843890938745\\
99.1076908088385	77.9672945401904\\
98.8466142547592	78.5422447397478\\
98.5675174800863	79.1086665696839\\
98.2706786945546	79.6659954084004\\
97.956393793521	80.2136756983901\\
97.6249760630097	80.7511615000294\\
97.2767558674223	81.2779170357819\\
96.9120803202224	81.7934172242742\\
96.5313129379266	82.2971482037072\\
96.1348332777421	82.7886078440857\\
95.7230365592169	83.2673062477522\\
95.2963332702755	83.7327662377273\\
94.8551487580362	84.1845238333702\\
94.3999228048154	84.6221287128851\\
93.9311091897435	85.0451446622111\\
93.4491752364275	85.4531500098504\\
92.9546013471131	85.8457380471992\\
92.4478805238089	86.222517433964\\
91.9295178768515	86.5831125882581\\
91.4000301214008	86.9271640609896\\
90.8599450623663	87.2543288941681\\
90.3098010682805	87.5642809627728\\
89.7501465346411	87.8567112998411\\
89.1815393372584	88.1313284044532\\
88.6045462761526	88.3878585323071\\
88.0197425105552	88.6260459685923\\
87.427710985578	88.8456532828923\\
86.8290418511202	89.0464615658604\\
86.2243318735948	89.2282706474329\\
85.6141838410584	89.3908992963633\\
84.9992059623391	89.5341854008777\\
84.3800112607608	89.657986130271\\
83.7572169630679	89.7621780772836\\
83.1314438841609	89.846657381117\\
82.5033158082537	89.9113398309637\\
81.8734588670729	89.9561609499512\\
81.2425009157152	89.9810760594131\\
80.6110709067885	89.9860603234267\\
79.9797982634577	89.9711087735691\\
79.3493122520224	89.9362363138704\\
78.7202413546505	89.8814777059567\\
78.0932126428931	89.8068875343994\\
77.4688511526067	89.7125401523036\\
76.8477792609032	89.5985296071917\\
76.2306160657509	89.4649695472543\\
75.6179767688448	89.311993108064\\
75.0104720623594	89.1397527798622\\
74.408707520198	88.9484202555538\\
73.8132829943431	88.7381862595601\\
73.2247920169112	88.5092603577004\\
72.6438212085069	88.2618707482923\\
72.0709496934669	87.9962640346786\\
71.5067485225758	87.7127049794078\\
70.9517801038309	87.4114762403128\\
70.4065976418212	87.0928780887518\\
69.8717445862813	86.7572281102911\\
69.3477540903688	86.4048608881288\\
68.8351484792056	86.0361276695751\\
68.3344387292128	85.6513960159214\\
67.8461239587585	85.251049436047\\
67.3706909306256	84.8354870041292\\
66.9086135667961	84.4051229618379\\
66.4603524760353	83.9603863054097\\
66.0263544947472	83.5017203580158\\
65.6070522415578	83.0295823278473\\
65.2028636860721	82.5444428523608\\
64.8141917322323	82.0467855291359\\
64.4414238166948	81.5371064338154\\
64.0849315226244	81.0159136256057\\
63.7450702092928	80.483726640833\\
63.4221786578484	79.9410759750572\\
63.1165787336118	79.3885025542637\\
62.8285750652335	78.8265571956552\\
62.5584547410335	78.2558000585863\\
62.3064870228255	77.6768000861838\\
62.0729230775108	77.0901344382122\\
61.8579957267094	76.4963879157478\\
61.6619192146788	75.896152378237\\
61.4848889947505	75.2900261535172\\
61.3270815344976	74.678613441391\\
61.1886541398284	74.0625237113466\\
61.0697447981805	73.4423710950256\\
60.9704720409716	72.8187737740426\\
60.890934825445	72.1923533637691\\
60.8312124360269	71.5637342936931\\
60.7913644052939	70.9335431849748\\
60.7714304546296	70.3024082258163\\
60.7714304546296	69.6709585452708\\
60.7913644052939	69.0398235861124\\
60.8312124360269	68.4096324773941\\
60.890934825445	67.7810134073181\\
60.9704720409716	67.1545929970445\\
61.0697447981805	66.5309956760616\\
61.1886541398284	65.9108430597405\\
61.3270815344976	65.2947533296962\\
61.4848889947505	64.68334061757\\
61.6619192146788	64.0772143928502\\
61.8579957267094	63.4769788553393\\
62.0729230775108	62.883232332875\\
62.3064870228255	62.2965666849034\\
62.5584547410335	61.7175667125009\\
62.8285750652335	61.146809575432\\
63.1165787336118	60.5848642168235\\
63.4221786578484	60.0322907960299\\
63.7450702092928	59.4896401302542\\
64.0849315226244	58.9574531454814\\
64.4414238166948	58.4362603372718\\
64.8141917322323	57.9265812419513\\
65.2028636860721	57.4289239187264\\
65.6070522415578	56.9437844432399\\
66.0263544947472	56.4716464130714\\
66.4603524760353	56.0129804656775\\
66.9086135667961	55.5682438092493\\
67.3706909306256	55.1378797669579\\
67.8461239587585	54.7223173350402\\
68.3344387292128	54.3219707551658\\
68.8351484792056	53.937239101512\\
69.3477540903688	53.5685058829583\\
69.8717445862813	53.216138660796\\
70.4065976418212	52.8804886823354\\
70.9517801038309	52.5618905307744\\
71.5067485225758	52.2606617916794\\
72.0709496934669	51.9771027364086\\
72.6438212085069	51.7114960227948\\
73.2247920169112	51.4641064133868\\
73.8132829943431	51.2351805115271\\
74.408707520198	51.0249465155334\\
75.0104720623594	50.833613991225\\
75.6179767688448	50.6613736630232\\
76.2306160657509	50.5083972238328\\
76.8477792609032	50.3748371638955\\
77.4688511526067	50.2608266187835\\
78.0932126428931	50.1664792366877\\
78.7202413546505	50.0918890651304\\
79.3493122520224	50.0371304572168\\
79.9797982634577	50.0022579975181\\
80.6110709067885	49.9873064476605\\
81.2425009157152	49.992290711674\\
81.8734588670729	50.017205821136\\
82.5033158082537	50.0620269401235\\
83.1314438841609	50.1267093899702\\
83.7572169630679	50.2111886938035\\
84.3800112607608	50.3153806408162\\
84.9992059623391	50.4391813702094\\
85.6141838410584	50.5824674747239\\
86.2243318735948	50.7450961236543\\
86.8290418511202	50.9269052052268\\
87.427710985578	51.1277134881948\\
88.0197425105552	51.3473208024949\\
88.6045462761526	51.5855082387801\\
89.1815393372584	51.842038366634\\
89.7501465346411	52.1166554712461\\
90.3098010682805	52.4090858083144\\
90.8599450623663	52.7190378769191\\
91.4000301214008	53.0462027100976\\
91.9295178768515	53.3902541828291\\
92.4478805238088	53.7508493371232\\
92.9546013471131	54.127628723888\\
93.4491752364275	54.5202167612368\\
93.9311091897435	54.928222108876\\
94.3999228048154	55.351238058202\\
94.8551487580362	55.7888429377169\\
95.2963332702755	56.2406005333599\\
95.7230365592169	56.706060523335\\
96.1348332777421	57.1847589270014\\
96.5313129379266	57.67621856738\\
96.9120803202224	58.179949546813\\
97.2767558674223	58.6954497353052\\
97.6249760630097	59.2222052710578\\
97.956393793521	59.7596910726971\\
98.2706786945546	60.3073713626868\\
98.5675174800863	60.8647002014033\\
98.8466142547592	61.4311220313394\\
99.1076908088385	62.0060722308968\\
99.3504868955373	62.5889776772126\\
99.5747604904362	63.1792573174613\\
99.7802880327384	63.7763227480602\\
99.9668646481199	64.3795788012033\\
100.134304352953	64.9884241381374\\
100.282440239698	65.6022518485898\\
100.411124643282	66.2204500557492\\
100.520229288293	66.8424025261986\\
100.609645416848	67.4674892841892\\
100.679283897005	68.0950872296467\\
100.729075311613	68.7245707592901\\
100.758970027506	69.3553123902474\\
100.768938244983	69.9866833855436\\
};
\addplot [color=white!40!black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
89.9866833855436	80.7689382449827\\
89.9767151680671	81.4003092402789\\
89.9468204521735	82.0310508712362\\
89.8970290375657	82.6605344008796\\
89.8273905574087	83.2881323463371\\
89.7379744288541	83.9132191043278\\
89.6288697838432	84.5351715747771\\
89.5001853802591	85.1533697819366\\
89.3520494935137	85.7671974923889\\
89.1846097886807	86.376042829323\\
88.9980331732992	86.9792988824661\\
88.7925056309971	87.576364313065\\
88.5682320360982	88.1666439533137\\
88.3254359493994	88.7495493996296\\
88.0643593953201	89.3244995991869\\
87.7852626206472	89.8909214291231\\
87.4884238351155	90.4482502678395\\
87.1741389340818	90.9959305578293\\
86.8427212035706	91.5334163594685\\
86.4945010079831	92.0601718952211\\
86.1298254607833	92.5756720837133\\
85.7490580784874	93.0794030631463\\
85.352578418303	93.5708627035249\\
84.9407816997778	94.0495611071914\\
84.5140784108364	94.5150210971664\\
84.072893898597	94.9667786928094\\
83.6176679453763	95.4043835723243\\
83.1488543303043	95.8273995216503\\
82.6669203769884	96.2354048692895\\
82.1723464876739	96.6279929066383\\
81.6656256643697	97.0047722934031\\
81.1472630174124	97.3653674476973\\
80.6177752619616	97.7094189204287\\
80.0776902029271	98.0365837536072\\
79.5275462088414	98.3465358222119\\
78.967891675202	98.6389661592802\\
78.3992844778193	98.9135832638924\\
77.8222914167135	99.1701133917462\\
77.2374876511161	99.4083008280314\\
76.6454561261388	99.6279081423315\\
76.046786991681	99.8287164252995\\
75.4420770141556	100.010525506872\\
74.8319289816193	100.173154155802\\
74.2169511029	100.316440260317\\
73.5977564013216	100.44024098971\\
72.9749621036288	100.544432936723\\
72.3491890247218	100.628912240556\\
71.7210609488146	100.693594690403\\
71.0912040076337	100.73841580939\\
70.4602460562761	100.763330918852\\
69.8288160473493	100.768315182866\\
69.1975434040185	100.753363633008\\
68.5670573925833	100.71849117331\\
67.9379864952113	100.663732565396\\
67.310957783454	100.589142393839\\
66.6865962931676	100.494795011743\\
66.065524401464	100.380784466631\\
65.4483612063118	100.247224406693\\
64.8357219094056	100.094247967503\\
64.2282172029203	99.9220076393013\\
63.6264526607588	99.7306751149929\\
63.0310281349039	99.5204411189992\\
62.4425371574721	99.2915152171396\\
61.8615663490678	99.0441256077315\\
61.2886948340277	98.7785188941178\\
60.7244936631366	98.4949598388469\\
60.1695252443917	98.1937310997519\\
59.624342782382	97.875132948191\\
59.0894897268422	97.5394829697303\\
58.5654992309297	97.187115747568\\
58.0528936197665	96.8183825290143\\
57.5521838697737	96.4336508753605\\
57.0638690993194	96.0333042954861\\
56.5884360711865	95.6177418635684\\
56.1263587073569	95.1873778212771\\
55.6780976165962	94.7426411648489\\
55.244099635308	94.2839752174549\\
54.8247973821187	93.8118371872865\\
54.420608826633	93.3266977117999\\
54.0319368727932	92.829040388575\\
53.6591689572556	92.3193612932545\\
53.3026766631852	91.7981684850449\\
52.9628153498537	91.2659815002721\\
52.6399237984093	90.7233308344964\\
52.3343238741726	90.1707574137028\\
52.0463202057943	89.6088120550943\\
51.7761998815943	89.0380549180254\\
51.5242321633864	88.459054945623\\
51.2906682180716	87.8723892976513\\
51.0757408672702	87.278642775187\\
50.8796643552397	86.6784072376761\\
50.7026341353114	86.0722810129563\\
50.5448266750584	85.4608683008301\\
50.4063992803893	84.8447785707858\\
50.2874899387414	84.2246259544647\\
50.1882171815324	83.6010286334818\\
50.1086799660058	82.9746082232082\\
50.0489575765877	82.3459891531323\\
50.0091095458547	81.7157980444139\\
49.9891755951904	81.0846630852555\\
49.9891755951904	80.45321340471\\
50.0091095458547	79.8220784455516\\
50.0489575765877	79.1918873368332\\
50.1086799660058	78.5632682667572\\
50.1882171815324	77.9368478564837\\
50.2874899387414	77.3132505355007\\
50.4063992803893	76.6930979191797\\
50.5448266750584	76.0770081891354\\
50.7026341353113	75.4655954770092\\
50.8796643552397	74.8594692522893\\
51.0757408672702	74.2592337147785\\
51.2906682180716	73.6654871923142\\
51.5242321633864	73.0788215443425\\
51.7761998815943	72.4998215719401\\
52.0463202057943	71.9290644348712\\
52.3343238741727	71.3671190762627\\
52.6399237984093	70.8145456554691\\
52.9628153498537	70.2718949896934\\
53.3026766631852	69.7397080049206\\
53.6591689572556	69.218515196711\\
54.0319368727932	68.7088361013904\\
54.420608826633	68.2111787781656\\
54.8247973821187	67.726039302679\\
55.244099635308	67.2539012725106\\
55.6780976165962	66.7952353251166\\
56.1263587073569	66.3504986686884\\
56.5884360711865	65.9201346263971\\
57.0638690993194	65.5045721944794\\
57.5521838697737	65.1042256146049\\
58.0528936197665	64.7194939609512\\
58.5654992309297	64.3507607423975\\
59.0894897268422	63.9983935202352\\
59.624342782382	63.6627435417745\\
60.1695252443917	63.3441453902135\\
60.7244936631366	63.0429166511186\\
61.2886948340277	62.7593575958477\\
61.8615663490678	62.493750882234\\
62.4425371574721	62.2463612728259\\
63.0310281349039	62.0174353709662\\
63.6264526607588	61.8072013749725\\
64.2282172029202	61.6158688506641\\
64.8357219094056	61.4436285224623\\
65.4483612063118	61.290652083272\\
66.065524401464	61.1570920233347\\
66.6865962931676	61.0430814782227\\
67.310957783454	60.9487340961269\\
67.9379864952113	60.8741439245696\\
68.5670573925833	60.819385316656\\
69.1975434040185	60.7845128569572\\
69.8288160473493	60.7695613070996\\
70.4602460562761	60.7745455711132\\
71.0912040076337	60.7994606805752\\
71.7210609488146	60.8442817995626\\
72.3491890247218	60.9089642494093\\
72.9749621036288	60.9934435532427\\
73.5977564013216	61.0976355002553\\
74.2169511029	61.2214362296486\\
74.8319289816192	61.364722334163\\
75.4420770141556	61.5273509830935\\
76.046786991681	61.7091600646659\\
76.6454561261388	61.909968347634\\
77.2374876511161	62.129575661934\\
77.8222914167134	62.3677630982192\\
78.3992844778193	62.6242932260731\\
78.967891675202	62.8989103306852\\
79.5275462088414	63.1913406677535\\
80.0776902029271	63.5012927363583\\
80.6177752619616	63.8284575695368\\
81.1472630174124	64.1725090422682\\
81.6656256643697	64.5331041965623\\
82.1723464876739	64.9098835833272\\
82.6669203769883	65.3024716206759\\
83.1488543303043	65.7104769683152\\
83.6176679453763	66.1334929176412\\
84.072893898597	66.5710977971561\\
84.5140784108364	67.022855392799\\
84.9407816997778	67.4883153827741\\
85.352578418303	67.9670137864406\\
85.7490580784874	68.4584734268192\\
86.1298254607833	68.9622044062522\\
86.4945010079831	69.4777045947444\\
86.8427212035706	70.004460130497\\
87.1741389340818	70.5419459321362\\
87.4884238351155	71.0896262221259\\
87.7852626206472	71.6469550608424\\
88.0643593953201	72.2133768907785\\
88.3254359493993	72.7883270903359\\
88.5682320360982	73.3712325366518\\
88.7925056309971	73.9615121769005\\
88.9980331732992	74.5585776074994\\
89.1846097886807	75.1618336606424\\
89.3520494935137	75.7706789975766\\
89.5001853802591	76.3845067080289\\
89.6288697838432	77.0027049151884\\
89.7379744288541	77.6246573856377\\
89.8273905574087	78.2497441436284\\
89.8970290375657	78.8773420890858\\
89.9468204521735	79.5068256187292\\
89.9767151680671	80.1375672496865\\
89.9866833855436	80.7689382449827\\
};
\end{axis}

\begin{axis}[%
width=1.704in,
height=1.743in,
at={(3.281in,0.235in)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
every x tick/.append style={white},
xmin=-50,
xmax=162.5,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
every y tick/.append style={white},
ymin=-50,
ymax=162.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b)},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=2.0917pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
69.9866833855436	80.7689382449827\\
61.0967396083212	95.0683825203195\\
51.3668028100317	112.477608831289\\
38.2746470989289	130.351477197812\\
20.7635169283434	144.413432315933\\
4.24915417323598e-14	150\\
-20.6404554893487	143.557521207411\\
-36.3846140360353	123.914615714436\\
-42.4327193370727	92.9146948252551\\
-35.4662690815524	55.1865919070154\\
-14.81489563708	17.0973009854664\\
17.0973009854663	-14.81489563708\\
55.1865919070152	-35.4662690815523\\
92.914694825255	-42.4327193370726\\
90	-20\\
86	-0\\
82	20\\
78	40\\
74	60\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.340625	99.14375\\
5.01462621885157	99.9810400866739\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.6361457334612	83.6040268456376\\
11.1165504698393	83.139890876023\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.52857142857143	104.9\\
0.940508628519531	105.142143505904\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.1174890083048	69.4298974108451\\
11.3145363408521	69.1446379105659\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.806387225548902	105.432135728543\\
-0.996894409937887	106.760869565217\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.44936708860759	102.747834776815\\
1.52857142857143	104.9\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.40098496630378	99.0992742353551\\
9.340625	99.14375\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1849315068493	51.3926940639269\\
8.6131273036575	50.5340232492203\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.996894409937887	106.760869565217\\
-102.996894409938	232.760869565217\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.1168831168831	88.0909090909091\\
9.5040959625512	93.7890579286132\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.940508628519531	105.142143505904\\
0.806387225548902	105.432135728543\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1165504698393	83.139890876023\\
13.1218652037618	78.8040752351097\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.01462621885157	99.9810400866739\\
4.44936708860759	102.747834776815\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.3145363408521	69.1446379105659\\
11.8212083847102	66.6646115906289\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.10935512281045	23.2335355709952\\
-257.10935512281	-170.766464429005\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.2334067749931	56.2295510878546\\
10.3054794520548	52.5178082191781\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.5040959625512	93.7890579286132\\
9.40098496630378	99.0992742353551\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.8212083847102	66.6646115906289\\
10.9869791666667	58.8784722222222\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.3054794520548	52.5178082191781\\
10.1849315068493	51.3926940639269\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.1218652037618	78.8040752351097\\
12.1174890083048	69.4298974108451\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.6361457334612	83.6040268456376\\
14.1168831168831	88.0909090909091\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
8.6131273036575	50.5340232492203\\
4.38665447897623	35.6773308957952\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.9869791666667	58.8784722222222\\
10.2334067749931	56.2295510878546\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.38665447897623	35.6773308957952\\
-1.10935512281045	23.2335355709952\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.70348139255702	90.1116446578631\\
3.99413145539906	90.0723787167449\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
2.30575539568345	110.895683453237\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.48208802456499	75.9918116683726\\
1.68416694269625	75.8352103345479\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.340625	99.14375\\
5.61135857461024	104.307349665924\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.22836095764273	56.8913443830571\\
-281.228360957643	-49.1086556169429\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.85148514851485	98.7982673267327\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.99413145539906	90.0723787167449\\
4.56964809384164	82.9743401759531\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
-9.69424460431655	258.895683453237\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.68416694269625	75.8352103345479\\
1.04083885209713	71.1710816777042\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.01462621885157	99.9810400866739\\
4.85148514851485	98.7982673267327\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5.61135857461024	104.307349665924\\
6.125	108.03125\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.04083885209713	71.1710816777042\\
-3.22836095764273	56.8913443830571\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.56964809384164	82.9743401759531\\
2.48208802456499	75.9918116683726\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
7.25368772613415	91.9519899805177\\
6.70348139255702	90.1116446578631\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	95.0955056179775\\
-1.39149990820636	95.3143932439875\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.609977827051	59.4789356984479\\
22.8060344827586	61.1610707803993\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.67006802721088	97.4047619047619\\
-193.670068027211	167.404761904762\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.7868162692847	42.1273492286115\\
23.4218570443576	44.0848080900942\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.29973878972573	97.171745755333\\
-3.67006802721088	97.4047619047619\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.539668310174809	94.7559390407889\\
0	95.0955056179775\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.39149990820636	95.3143932439875\\
-3.29973878972573	97.171745755333\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.99413145539906	90.0723787167449\\
3.00720838794233	91.0329838357361\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.1165504698393	83.139890876023\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.6606914212548	75.7969270166453\\
14.5876693993642	79.7613351179521\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.00720838794233	91.0329838357361\\
0.539668310174809	94.7559390407889\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.8060344827586	61.1610707803993\\
19.0737506484524	66.7922358637385\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.5204081632653	17.5204081632653\\
17.5243902439024	17.5243902439024\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.70348139255702	90.1116446578631\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.2147651006711	52.8845637583893\\
19.8192488262911	58.6338028169014\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.8192488262911	58.6338028169014\\
19.609977827051	59.4789356984479\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.4218570443576	44.0848080900942\\
21.8755816530024	50.3293817859517\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.5876693993642	79.7613351179521\\
13.6361457334612	83.6040268456376\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.8272727272727	28.5654545454545\\
20.3545454545455	38.8709090909091\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.0737506484524	66.7922358637385\\
18.6606914212548	75.7969270166453\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.5181818181818	17.5036363636364\\
17.5204081632653	17.5204081632653\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.3545454545455	38.8709090909091\\
20.7868162692847	42.1273492286115\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
21.8755816530024	50.3293817859517\\
22.2147651006711	52.8845637583893\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.5181818181818	17.5036363636364\\
10.9	-4.62\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.5243902439024	17.5243902439024\\
20.8272727272727	28.5654545454545\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.9	-4.62\\
0.5	-27.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5	-27.5\\
-9.8960396039604	-44.8267326732673\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-9.8960396039604	-44.8267326732673\\
-203.89603960396	-300.826732673267\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-5.85612153708669	81.0737265415549\\
-259.856121537087	69.0737265415549\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.52857142857143	104.9\\
1.17592592592593	106.134259259259\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	95.0955056179775\\
0	101.178571428571\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.39149990820636	95.3143932439875\\
-3.52727272727273	86.3136363636364\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.940508628519531	105.142143505904\\
0	101.178571428571\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.30575539568345	110.895683453237\\
1.17592592592593	106.134259259259\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.52727272727273	86.3136363636364\\
-5.85612153708669	81.0737265415549\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
6.125	108.03125\\
70.125	252.03125\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
36.7348993288591	36.7348993288591\\
33.05	33.05\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.68416694269625	75.8352103345479\\
-5.85612153708669	81.0737265415549\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.3145363408521	69.1446379105659\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
13.4485847831732	67.6620358348481\\
16.4017269004807	65.6103792059818\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.8060344827586	61.1610707803993\\
23.550430504305	60.6439114391144\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
36.2323978335795	12.8513047759724\\
35.5854793670493	11.9804529941049\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
2.48208802456499	75.9918116683726\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
25.2382855067199	53.8191064293498\\
32.630417007359	46.6165167620605\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
12.1174890083048	69.4298974108451\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.609977827051	59.4789356984479\\
18.9238118569329	60.390249877511\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
32.7733075760121	41.9963883756089\\
36.7348993288591	36.7348993288591\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
16.4017269004807	65.6103792059818\\
18.9238118569329	60.390249877511\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
33.1127049180328	31.0225409836066\\
37.6946721311475	21.5389344262295\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
35.5854793670493	11.9804529941049\\
35.8831967213115	10.7766393442623\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.550430504305	60.6439114391144\\
25.2382855067199	53.8191064293498\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.0717213114754	0.0143442622950829\\
34.3913934426229	-10.3217213114754\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
33.05	33.05\\
33.1127049180328	31.0225409836066\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
32.630417007359	46.6165167620605\\
32.7733075760121	41.9963883756089\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
35.8831967213115	10.7766393442623\\
34.0717213114754	0.0143442622950829\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
30.4487704918033	-21.5102459016393\\
28.8327674023769	-31.1112054329372\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
37.6946721311475	21.5389344262295\\
36.2323978335795	12.8513047759724\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.3913934426229	-10.3217213114754\\
30.4487704918033	-21.5102459016393\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.8542519326967	-40.2244201909959\\
-50.1457480673033	-250.224420190996\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
28.8327674023769	-31.1112054329372\\
23.8542519326967	-40.2244201909959\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-0.996894409937887	106.760869565217\\
-3.67006802721088	97.4047619047619\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.806387225548902	105.432135728543\\
1.17592592592593	106.134259259259\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.44936708860759	102.747834776815\\
5.61135857461024	104.307349665924\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.40098496630378	99.0992742353551\\
119.400984966304	221.099274235355\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
55.5275590551181	12.1023622047244\\
52.7009063444109	6.73172205438066\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.22836095764273	56.8913443830571\\
4.11111111111111	53.9555555555556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.1849315068493	51.3926940639269\\
14.660829649779	48.9216252975178\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.4218570443576	44.0848080900942\\
28.6676168757127	41.1887115165336\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
36.7348993288591	36.7348993288591\\
42.5859495625322	33.504632012352\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
8.6131273036575	50.5340232492203\\
4.11111111111111	53.9555555555556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
44.875	22.975\\
55.7083333333333	14.7416666666667\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.7868162692847	42.1273492286115\\
14.660829649779	48.9216252975178\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
52.7009063444109	6.73172205438066\\
54.9861111111111	4.19722222222222\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
33.05	33.05\\
28.6676168757127	41.1887115165336\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
54.2638888888889	-6.34722222222222\\
59.4490373725934	-15.9767836919592\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
55.6608391608392	-26.6398601398601\\
85.6608391608392	-164.63986013986\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
42.5859495625322	33.504632012352\\
44.875	22.975\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
54.9861111111111	4.19722222222222\\
54.2638888888889	-6.34722222222222\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
55.7083333333333	14.7416666666667\\
55.5275590551181	12.1023622047244\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
59.4490373725934	-15.9767836919592\\
55.6608391608392	-26.6398601398601\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-3.29973878972573	97.171745755333\\
0	101.178571428571\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.85148514851485	98.7982673267327\\
0.539668310174809	94.7559390407889\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
9.5040959625512	93.7890579286132\\
7.25368772613415	91.9519899805177\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.1168831168831	88.0909090909091\\
140.116883116883	186.090909090909\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
3.00720838794233	91.0329838357361\\
-3.52727272727273	86.3136363636364\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4.56964809384164	82.9743401759531\\
8.57943925233645	85.6093457943925\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
14.5876693993642	79.7613351179521\\
13.1218652037618	78.8040752351097\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
18.6606914212548	75.7969270166453\\
158.660691421255	147.796927016645\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.04083885209713	71.1710816777042\\
5.0246138996139	73.5144787644788\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
11.8212083847102	66.6646115906289\\
13.4485847831732	67.6620358348481\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.0737506484524	66.7922358637385\\
16.4017269004807	65.6103792059818\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
23.550430504305	60.6439114391144\\
167.550430504305	114.643911439114\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.5204081632653	17.5204081632653\\
-1.10935512281045	23.2335355709952\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
35.5854793670493	11.9804529941049\\
17.5526315789474	17.5105263157895\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
52.7009063444109	6.73172205438066\\
38.0789473684211	11.2157894736842\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
58.6052631578947	4.92105263157895\\
80.7477582198605	-1.86931252075722\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.5243902439024	17.5243902439024\\
17.5526315789474	17.5105263157895\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
78.7808249232119	-12.5469504168495\\
188.780824923212	-66.5469504168495\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
36.2323978335795	12.8513047759724\\
38.0789473684211	11.2157894736842\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
55.5275590551181	12.1023622047244\\
58.6052631578947	4.92105263157895\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
80.7477582198605	-1.86931252075722\\
78.7808249232119	-12.5469504168495\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
19.8192488262911	58.6338028169014\\
10.3054794520548	52.5178082191781\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.2334067749931	56.2295510878546\\
4.11111111111111	53.9555555555556\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
22.2147651006711	52.8845637583893\\
25.2382855067199	53.8191064293498\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
32.630417007359	46.6165167620605\\
182.630417007359	88.6165167620605\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.9869791666667	58.8784722222222\\
18.9238118569329	60.390249877511\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4492.5	912.5\\
5584.5	1120.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
21.8755816530024	50.3293817859517\\
14.660829649779	48.9216252975178\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10836.5	2160.5\\
10918.5	2176.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
32.7733075760121	41.9963883756089\\
28.6676168757127	41.1887115165336\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
42.5859495625322	33.504632012352\\
4492.5	912.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
5584.5	1120.5\\
10836.5	2160.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.3545454545455	38.8709090909091\\
4.38665447897623	35.6773308957952\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
20.8272727272727	28.5654545454545\\
33.1127049180328	31.0225409836066\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
37.6946721311475	21.5389344262295\\
44.875	22.975\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
4492.5	912.5\\
4612.5	936.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
55.7083333333333	14.7416666666667\\
5584.5	1120.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
17.5181818181818	17.5036363636364\\
17.5526315789474	17.5105263157895\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
35.8831967213115	10.7766393442623\\
38.0789473684211	11.2157894736842\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
54.9861111111111	4.19722222222222\\
58.6052631578947	4.92105263157895\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10836.5	2160.5\\
10956.5	2184.5\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
80.7477582198605	-1.86931252075722\\
244.747758219861	28.1306874792428\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
10.9	-4.62\\
34.0717213114754	0.0143442622950829\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
34.3913934426229	-10.3217213114754\\
54.2638888888889	-6.34722222222222\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
59.4490373725934	-15.9767836919592\\
78.7808249232119	-12.5469504168495\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5	-27.5\\
30.4487704918033	-21.5102459016393\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
28.8327674023769	-31.1112054329372\\
55.6608391608392	-26.6398601398601\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-9.8960396039604	-44.8267326732673\\
23.8542519326967	-40.2244201909959\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.0917pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
81.0253216830676	-24.4747471046562\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
125.285317709569	36.0731905293711\\
36.765325656566	-85.0226847386836\\
};
\end{axis}
\end{tikzpicture}%
